Bribers, Bribers on The Chain, Is Resisting All in Vain? Trustless Consensus Manipulation Through Bribing Contracts

The long-term success of cryptocurrencies largely depends on the incentive compatibility provided to the validators. Bribery attacks, facilitated trustlessly via smart contracts, threaten this foundation. This work introduces, implements, and evaluates three novel and efficient bribery contracts targeting Ethereum validators. The first bribery contract enables a briber to fork the blockchain by buying votes on their proposed blocks. The second contract incentivizes validators to voluntarily exit the consensus protocol, thus increasing the adversary's relative staking power. The third contract builds a trustless bribery market that enables the briber to auction off their manipulative power over the RANDAO, Ethereum's distributed randomness beacon. Finally, we provide an initial game-theoretical analysis of one of the described bribery markets.

==> Figures/Numerical_example_5.2.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
  width=1\linewidth,
  height=0.7\linewidth,
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  y grid style={darkgray176},
  scaled ticks=false,
  tick label style={font=\bfseries},
  label style={font=\bfseries\boldmath},
  title style={font=\bfseries\boldmath},
  yticklabel style={font=\bfseries\boldmath},
  xlabel={$ \mathbf{k}$ ($\#$exiting validators)},
  ylabel={$ \mathbf{g(k)}\,(\textbf{ETH}) $},
  title={$\mathbf{NE:}\ \mathbf{N}=1127967,\ \mathbf{r}=8\%,\ \mathbf{Y}=9,\ \mathbf{k}^*=340000$},
  xmin=290000, xmax=390000,
  ymin=6.68096855396714, ymax=14.9749663530106,
  xmajorgrids, ymajorgrids,
  xtick style={color=black}, ytick style={color=black},
  xtick={280000,300000,320000,340000,360000,380000,400000},
  xticklabels={\bfseries 280k,\bfseries 300k,\bfseries 320k,\bfseries 340k,\bfseries 360k,\bfseries 380k,\bfseries 400k}
]



\addplot [line width=1pt, black]
table {%
290000 7.05796845392366
290502 7.06027455281718
291005 7.06258744114403
291507 7.06489792595636
292010 7.06721521581676
292512 7.06953010029119
293015 7.07185180548578
293517 7.07417110342553
294020 7.07649723781518
294522 7.07882096308373
295025 7.08115154058986
295527 7.0834797071113
296030 7.08581474171625
296532 7.08814736347562
297035 7.09048686922293
297537 7.09282396026655
298040 7.09516795126136
298542 7.0975095256972
299045 7.09985801610658
299547 7.10220408810456
300050 7.10455709215785
300552 7.10690767595023
301055 7.10926520793941
301557 7.11162031782113
302060 7.11398239210114
302562 7.11634204243017
303065 7.11870867341929
303567 7.12107287861699
304070 7.12344408079719
304572 7.12581285534867
305075 7.12818864326599
305577 7.13056200172044
306080 7.13294238998532
306582 7.13532034695644
307085 7.13770535024411
307587 7.14008792041041
308090 7.14247755346125
308592 7.14486475156645
309095 7.14725902918637
309597 7.14965087003976
310100 7.15204980710054
310603 7.15445108180492
311105 7.15684991701708
311608 7.15925587360185
312110 7.16165938888229
312613 7.16407004238566
313115 7.16647825277617
313618 7.16889361830357
314120 7.17130653891325
314623 7.17372663163772
315125 7.17614427764331
315628 7.17856911280588
316130 7.18099149945219
316633 7.18342109236227
317135 7.18584823496255
317638 7.18828260099833
318140 7.19071451493466
318643 7.1931536695435
319145 7.19559037026721
319648 7.19803432896605
320150 7.20047583199808
320653 7.20292461037382
321155 7.20537093130516
321658 7.20782454501509
322160 7.21027569950716
322663 7.21273416427934
323165 7.21519016806443
323668 7.21765349969812
324170 7.22011436857975
324673 7.22258258294582
325175 7.22504833279919
325678 7.22752144584054
326180 7.22999209261295
326683 7.2324701203449
327185 7.23494568005614
327688 7.23742863856689
328190 7.23990912730969
328693 7.24239703276072
329195 7.24488246670117
329698 7.24737533532769
330201 7.24987069413066
330703 7.252363578817
331206 7.25486392529556
331708 7.25736179592666
332211 7.25986714650222
332713 7.26237001950434
333216 7.26488039067357
333718 7.26738828254826
334221 7.26990369088348
334723 7.27241661820808
335226 7.27493708035775
335728 7.27745505978576
336231 7.2799805924749
336733 7.28250364073647
337236 7.28503426076715
337738 7.28756239466953
338241 7.29009811892126
338743 7.29263135534926
339246 7.2951722007795
339748 7.29771055669593
340251 7.30025654034054
340753 7.30280003278668
341256 7.30535117176039
341758 7.30789981785646
342261 7.3104561293533
342763 7.31300994629893
343266 7.31557144759275
343768 7.31813045266743
344271 7.32069716111236
344773 7.32326137167594
345276 7.32583330470684
345778 7.32840273820002
346281 7.33097991333298
346783 7.33355458727775
347286 7.3361370221106
347788 7.33871695411075
348291 7.34130466632352
348793 7.34388987406513
349296 7.34648288142055
349798 7.34907338267249
350301 7.35167170301646
350804 7.35427268922527
351306 7.35687116689302
351809 7.35947749302531
352311 7.36208130899993
352814 7.36469299311184
353316 7.36730216545592
353819 7.36991922568854
354321 7.37253377254967
354824 7.37515622712957
355326 7.37777616674094
355829 7.38040403398066
356331 7.38302938466151
356834 7.3856626829601
357336 7.38829346311627
357839 7.39093221095982
358341 7.39356843908425
358844 7.3962126550464
359346 7.3988543497197
359849 7.40150405246217
360351 7.40415123235312
360854 7.40680644062625
361356 7.40945912449235
361859 7.41211985713566
362361 7.41477806382365
362864 7.41744433976635
363366 7.42010808821278
363869 7.42277992647434
364371 7.42544923570611
364874 7.42812665539679
365376 7.43080154453169
365879 7.43348456485312
366381 7.43616505310041
366884 7.43885369334613
367386 7.44153980000707
367889 7.44423407956312
368391 7.44692582403156
368894 7.449625762377
369396 7.45232316413994
369899 7.45502878084748
370402 7.45773724694009
370904 7.46044317422217
371407 7.46315734822257
371909 7.46586898193778
372412 7.46858888365529
372914 7.47130624362124
373417 7.47403189296085
373919 7.47675499909092
374422 7.47948641605389
374924 7.4822152883578
375427 7.48495249304222
375929 7.48768715162666
376432 7.49043016422805
376934 7.49317062929727
377437 7.49591947010924
377939 7.49866576196564
378442 7.50142045138043
378944 7.50417259042518
379447 7.50693314893432
379949 7.50969115566799
380452 7.51245760386293
380954 7.51522149888609
381457 7.51799385745876
381959 7.52076366147262
382462 7.52354195121613
382964 7.52631768502317
383467 7.52910192683239
383969 7.53188361133697
384472 7.53467382620921
384974 7.53746148241824
385477 7.54025769145387
385979 7.54305134047744
386482 7.54585356488054
386984 7.54865322793258
387487 7.55146148901159
387989 7.5542671874105
388492 7.55708150657889
388994 7.55989326174822
389497 7.56271366052515
390000 7.56553711024469
};
\addplot [line width=0.48pt, black, dashed]
table {%
340000 6.68096855396714
340000 14.9749663530106
};
\addplot+[only marks, mark=x, mark size=3.2pt, ultra thick, color=blue]
  coordinates {(340000,7.29898575732573)};

\draw (axis cs:340000,7.29898575732573) ++(5pt,2pt)
  node[anchor=south west, text=blue, font=\bfseries\Large] {$g(k^{*})$};

\end{axis}
\end{tikzpicture}


==> Figures/PayToAttest_BribeAmount.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Bribe Cost (ETH)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=0.0102186838181625,
point meta min=0.000364915757204049,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
x tick label style={rotate=45},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {Figures/PayToAttest_BribeAmount-000.png};
\draw (axis cs:93.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.001};
\draw (axis cs:71.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.002};
\draw (axis cs:82.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.002};
\draw (axis cs:93.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.001};
\draw (axis cs:49.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:60.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:71.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:82.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.002};
\draw (axis cs:93.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.002};
\draw (axis cs:16.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:27.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:38.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:49.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:60.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:71.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:82.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:93.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:5.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:16.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:27.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:38.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:49.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:60.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:71.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:82.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:93.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.003};
\draw (axis cs:5.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:16.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:27.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:38.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:49.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:60.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:71.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:82.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:93.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.004};
\draw (axis cs:5.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.008};
\draw (axis cs:16.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.008};
\draw (axis cs:27.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:38.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:49.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:60.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:71.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:82.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:93.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\draw (axis cs:5.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.009};
\draw (axis cs:16.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.009};
\draw (axis cs:27.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.008};
\draw (axis cs:38.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.008};
\draw (axis cs:49.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:60.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.007};
\draw (axis cs:71.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:82.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.006};
\draw (axis cs:93.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.005};
\end{axis}

\end{tikzpicture}


==> Figures/PayToAttest_BribeAmount_exante.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Bribe amount (ETH)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=0.0803152693076634,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.03,0.05,0.07,0.08,0.1,0.12,0.14,0.16,0.18,0.2},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.0,0.09,0.19,0.29,0.39,0.49,0.6,0.7,0.8,0.9,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {PayToAttest_BribeAmount_exante-000.png};
\draw (axis cs:82.5,5.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:93.5,5.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:27.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:38.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:49.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:60.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:71.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:82.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:93.5,16.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:5.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:16.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:27.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:38.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:49.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:60.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:71.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:82.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:93.5,27.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:16.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:27.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:38.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:49.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:60.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:71.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:82.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:93.5,38.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:5.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:16.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:27.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:38.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:49.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:60.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:71.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:82.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:93.5,49.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:5.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:16.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:27.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:38.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:49.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:60.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:71.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:82.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:93.5,60.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:5.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:16.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:27.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:38.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:49.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:60.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:71.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:82.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:93.5,71.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:5.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:16.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:27.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:38.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:49.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:60.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:71.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:82.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:93.5,82.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:5.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:16.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:27.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:38.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:49.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:60.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:71.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:82.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:93.5,93.5) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\end{axis}

\end{tikzpicture}


==> Figures/PayToAttest_BribeAmount_expost.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={\textbf{Bribe amount (ETH)}}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
point meta max=0.0803152693076634,
point meta min=0.00286810981100726,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \boldsymbol{\alpha}\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \boldsymbol{\beta}\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.0,0.09,0.19,0.29,0.39,0.49,0.6,0.7,0.8,0.9,1.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {Figures/PayToAttest_BribeAmount_expost-003.png};
\draw (axis cs:93.5,16.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:71.5,27.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:82.5,27.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:93.5,27.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:49.5,38.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:60.5,38.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:71.5,38.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:82.5,38.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:93.5,38.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:16.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:27.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:38.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:49.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:60.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:71.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:82.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:93.5,49.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:16.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:27.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:38.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:49.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:60.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:71.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:82.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:93.5,60.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:5.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:16.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:27.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:38.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:49.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:60.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:71.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:82.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:93.5,71.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:5.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:16.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:27.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:38.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:49.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:60.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:71.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:82.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:93.5,82.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:5.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:16.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:27.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:38.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:49.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:60.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:71.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:82.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:93.5,93.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 0.04};
\end{axis}

\end{tikzpicture}


==> Figures/PayToAttest_costVStime.tikz <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.25)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
title={Ex-post},
x grid style={darkgray176},
xlabel={\( \displaystyle \textbf{Duration (min)} \)},
xmajorgrids,
xmin=-10.95, xmax=251.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\( \displaystyle \textbf{Bribe cost (ETH)}\)},
ymajorgrids,
ymin=-0.0187812418300781, ymax=0.394406078431641,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180]
table {%
1 0.00156510348583984
2 0.00313020697167969
3 0.00469531045751953
4 0.00626041394335938
5 0.00782551742919922
6 0.00939062091503906
7 0.0109557244008789
8 0.0125208278867188
9 0.0140859313725586
10 0.0156510348583984
11 0.0172161383442383
12 0.0187812418300781
13 0.020346345315918
14 0.0219114488017578
15 0.0234765522875977
16 0.0250416557734375
17 0.0266067592592773
18 0.0281718627451172
19 0.029736966230957
20 0.0313020697167969
21 0.0328671732026367
22 0.0344322766884766
23 0.0359973801743164
24 0.0375624836601562
25 0.0391275871459961
26 0.0406926906318359
27 0.0422577941176758
28 0.0438228976035156
29 0.0453880010893555
30 0.0469531045751953
31 0.0485182080610352
32 0.050083311546875
33 0.0516484150327148
34 0.0532135185185547
35 0.0547786220043945
36 0.0563437254902344
37 0.0579088289760742
38 0.0594739324619141
39 0.0610390359477539
40 0.0626041394335937
41 0.0641692429194336
42 0.0657343464052734
43 0.0672994498911133
44 0.0688645533769531
45 0.070429656862793
46 0.0719947603486328
47 0.0735598638344727
48 0.0751249673203125
49 0.0766900708061524
50 0.0782551742919922
51 0.079820277777832
52 0.0813853812636719
53 0.0829504847495117
54 0.0845155882353516
55 0.0860806917211914
56 0.0876457952070313
57 0.0892108986928711
58 0.0907760021787109
59 0.0923411056645508
60 0.0939062091503906
61 0.0954713126362305
62 0.0970364161220703
63 0.0986015196079102
64 0.10016662309375
65 0.10173172657959
66 0.10329683006543
67 0.10486193355127
68 0.106427037037109
69 0.107992140522949
70 0.109557244008789
71 0.111122347494629
72 0.112687450980469
73 0.114252554466309
74 0.115817657952148
75 0.117382761437988
76 0.118947864923828
77 0.120512968409668
78 0.122078071895508
79 0.123643175381348
80 0.125208278867187
81 0.126773382353027
82 0.128338485838867
83 0.129903589324707
84 0.131468692810547
85 0.133033796296387
86 0.134598899782227
87 0.136164003268066
88 0.137729106753906
89 0.139294210239746
90 0.140859313725586
91 0.142424417211426
92 0.143989520697266
93 0.145554624183105
94 0.147119727668945
95 0.148684831154785
96 0.150249934640625
97 0.151815038126465
98 0.153380141612305
99 0.154945245098145
100 0.156510348583984
101 0.158075452069824
102 0.159640555555664
103 0.161205659041504
104 0.162770762527344
105 0.164335866013184
106 0.165900969499023
107 0.167466072984863
108 0.169031176470703
109 0.170596279956543
110 0.172161383442383
111 0.173726486928223
112 0.175291590414063
113 0.176856693899902
114 0.178421797385742
115 0.179986900871582
116 0.181552004357422
117 0.183117107843262
118 0.184682211329102
119 0.186247314814941
120 0.187812418300781
121 0.189377521786621
122 0.190942625272461
123 0.192507728758301
124 0.194072832244141
125 0.19563793572998
126 0.19720303921582
127 0.19876814270166
128 0.2003332461875
129 0.20189834967334
130 0.20346345315918
131 0.20502855664502
132 0.206593660130859
133 0.208158763616699
134 0.209723867102539
135 0.211288970588379
136 0.212854074074219
137 0.214419177560059
138 0.215984281045898
139 0.217549384531738
140 0.219114488017578
141 0.220679591503418
142 0.222244694989258
143 0.223809798475098
144 0.225374901960938
145 0.226940005446777
146 0.228505108932617
147 0.230070212418457
148 0.231635315904297
149 0.233200419390137
150 0.234765522875977
151 0.236330626361816
152 0.237895729847656
153 0.239460833333496
154 0.241025936819336
155 0.242591040305176
156 0.244156143791016
157 0.245721247276855
158 0.247286350762695
159 0.248851454248535
160 0.250416557734375
161 0.251981661220215
162 0.253546764706055
163 0.255111868191895
164 0.256676971677734
165 0.258242075163574
166 0.259807178649414
167 0.261372282135254
168 0.262937385621094
169 0.264502489106934
170 0.266067592592773
171 0.267632696078613
172 0.269197799564453
173 0.270762903050293
174 0.272328006536133
175 0.273893110021973
176 0.275458213507813
177 0.277023316993652
178 0.278588420479492
179 0.280153523965332
180 0.281718627451172
181 0.283283730937012
182 0.284848834422852
183 0.286413937908691
184 0.287979041394531
185 0.289544144880371
186 0.291109248366211
187 0.292674351852051
188 0.294239455337891
189 0.29580455882373
190 0.29736966230957
191 0.29893476579541
192 0.30049986928125
193 0.30206497276709
194 0.30363007625293
195 0.30519517973877
196 0.306760283224609
197 0.308325386710449
198 0.309890490196289
199 0.311455593682129
200 0.313020697167969
201 0.314585800653809
202 0.316150904139648
203 0.317716007625488
204 0.319281111111328
205 0.320846214597168
206 0.322411318083008
207 0.323976421568848
208 0.325541525054688
209 0.327106628540527
210 0.328671732026367
211 0.330236835512207
212 0.331801938998047
213 0.333367042483887
214 0.334932145969727
215 0.336497249455566
216 0.338062352941406
217 0.339627456427246
218 0.341192559913086
219 0.342757663398926
220 0.344322766884766
221 0.345887870370605
222 0.347452973856445
223 0.349018077342285
224 0.350583180828125
225 0.352148284313965
226 0.353713387799805
227 0.355278491285645
228 0.356843594771484
229 0.358408698257324
230 0.359973801743164
231 0.361538905229004
232 0.363104008714844
233 0.364669112200684
234 0.366234215686523
235 0.367799319172363
236 0.369364422658203
237 0.370929526144043
238 0.372494629629883
239 0.374059733115723
240 0.375624836601563
};
\addlegendentry{$\alpha$=0.01\%}
\addplot [line width=2pt, darkorange25512714, dashed]
table {%
1 0.00144547774169922
2 0.00289095548339844
3 0.00433643322509766
4 0.00578191096679688
5 0.0072273887084961
6 0.00867286645019532
7 0.0101183441918945
8 0.0115638219335938
9 0.013009299675293
10 0.0144547774169922
11 0.0159002551586914
12 0.0173457329003906
13 0.0187912106420899
14 0.0202366883837891
15 0.0216821661254883
16 0.0231276438671875
17 0.0245731216088867
18 0.0260185993505859
19 0.0274640770922852
20 0.0289095548339844
21 0.0303550325756836
22 0.0318005103173828
23 0.033245988059082
24 0.0346914658007813
25 0.0361369435424805
26 0.0375824212841797
27 0.0390278990258789
28 0.0404733767675781
29 0.0419188545092774
30 0.0433643322509766
31 0.0448098099926758
32 0.046255287734375
33 0.0477007654760742
34 0.0491462432177735
35 0.0505917209594727
36 0.0520371987011719
37 0.0534826764428711
38 0.0549281541845703
39 0.0563736319262696
40 0.0578191096679688
41 0.059264587409668
42 0.0607100651513672
43 0.0621555428930664
44 0.0636010206347657
45 0.0650464983764649
46 0.0664919761181641
47 0.0679374538598633
48 0.0693829316015625
49 0.0708284093432617
50 0.072273887084961
51 0.0737193648266602
52 0.0751648425683594
53 0.0766103203100586
54 0.0780557980517578
55 0.0795012757934571
56 0.0809467535351563
57 0.0823922312768555
58 0.0838377090185547
59 0.0852831867602539
60 0.0867286645019532
61 0.0881741422436524
62 0.0896196199853516
63 0.0910650977270508
64 0.09251057546875
65 0.0939560532104493
66 0.0954015309521485
67 0.0968470086938477
68 0.0982924864355469
69 0.0997379641772461
70 0.101183441918945
71 0.102628919660645
72 0.104074397402344
73 0.105519875144043
74 0.106965352885742
75 0.108410830627441
76 0.109856308369141
77 0.11130178611084
78 0.112747263852539
79 0.114192741594238
80 0.115638219335938
81 0.117083697077637
82 0.118529174819336
83 0.119974652561035
84 0.121420130302734
85 0.122865608044434
86 0.124311085786133
87 0.125756563527832
88 0.127202041269531
89 0.128647519011231
90 0.13009299675293
91 0.131538474494629
92 0.132983952236328
93 0.134429429978027
94 0.135874907719727
95 0.137320385461426
96 0.138765863203125
97 0.140211340944824
98 0.141656818686523
99 0.143102296428223
100 0.144547774169922
101 0.145993251911621
102 0.14743872965332
103 0.14888420739502
104 0.150329685136719
105 0.151775162878418
106 0.153220640620117
107 0.154666118361816
108 0.156111596103516
109 0.157557073845215
110 0.159002551586914
111 0.160448029328613
112 0.161893507070313
113 0.163338984812012
114 0.164784462553711
115 0.16622994029541
116 0.167675418037109
117 0.169120895778809
118 0.170566373520508
119 0.172011851262207
120 0.173457329003906
121 0.174902806745606
122 0.176348284487305
123 0.177793762229004
124 0.179239239970703
125 0.180684717712402
126 0.182130195454102
127 0.183575673195801
128 0.1850211509375
129 0.186466628679199
130 0.187912106420899
131 0.189357584162598
132 0.190803061904297
133 0.192248539645996
134 0.193694017387695
135 0.195139495129395
136 0.196584972871094
137 0.198030450612793
138 0.199475928354492
139 0.200921406096191
140 0.202366883837891
141 0.20381236157959
142 0.205257839321289
143 0.206703317062988
144 0.208148794804688
145 0.209594272546387
146 0.211039750288086
147 0.212485228029785
148 0.213930705771484
149 0.215376183513184
150 0.216821661254883
151 0.218267138996582
152 0.219712616738281
153 0.221158094479981
154 0.22260357222168
155 0.224049049963379
156 0.225494527705078
157 0.226940005446777
158 0.228385483188477
159 0.229830960930176
160 0.231276438671875
161 0.232721916413574
162 0.234167394155274
163 0.235612871896973
164 0.237058349638672
165 0.238503827380371
166 0.23994930512207
167 0.24139478286377
168 0.242840260605469
169 0.244285738347168
170 0.245731216088867
171 0.247176693830567
172 0.248622171572266
173 0.250067649313965
174 0.251513127055664
175 0.252958604797363
176 0.254404082539063
177 0.255849560280762
178 0.257295038022461
179 0.25874051576416
180 0.260185993505859
181 0.261631471247559
182 0.263076948989258
183 0.264522426730957
184 0.265967904472656
185 0.267413382214356
186 0.268858859956055
187 0.270304337697754
188 0.271749815439453
189 0.273195293181152
190 0.274640770922852
191 0.276086248664551
192 0.27753172640625
193 0.278977204147949
194 0.280422681889649
195 0.281868159631348
196 0.283313637373047
197 0.284759115114746
198 0.286204592856445
199 0.287650070598145
200 0.289095548339844
201 0.290541026081543
202 0.291986503823242
203 0.293431981564942
204 0.294877459306641
205 0.29632293704834
206 0.297768414790039
207 0.299213892531738
208 0.300659370273438
209 0.302104848015137
210 0.303550325756836
211 0.304995803498535
212 0.306441281240235
213 0.307886758981934
214 0.309332236723633
215 0.310777714465332
216 0.312223192207031
217 0.313668669948731
218 0.31511414769043
219 0.316559625432129
220 0.318005103173828
221 0.319450580915527
222 0.320896058657227
223 0.322341536398926
224 0.323787014140625
225 0.325232491882324
226 0.326677969624024
227 0.328123447365723
228 0.329568925107422
229 0.331014402849121
230 0.33245988059082
231 0.33390535833252
232 0.335350836074219
233 0.336796313815918
234 0.338241791557617
235 0.339687269299317
236 0.341132747041016
237 0.342578224782715
238 0.344023702524414
239 0.345469180266113
240 0.346914658007813
};
\addlegendentry{$\alpha$=0.05\%}
\addplot [line width=2pt, forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.00129594556152344
2 0.00259189112304687
3 0.00388783668457031
4 0.00518378224609375
5 0.00647972780761719
6 0.00777567336914062
7 0.00907161893066406
8 0.0103675644921875
9 0.0116635100537109
10 0.0129594556152344
11 0.0142554011767578
12 0.0155513467382812
13 0.0168472922998047
14 0.0181432378613281
15 0.0194391834228516
16 0.020735128984375
17 0.0220310745458984
18 0.0233270201074219
19 0.0246229656689453
20 0.0259189112304687
21 0.0272148567919922
22 0.0285108023535156
23 0.0298067479150391
24 0.0311026934765625
25 0.0323986390380859
26 0.0336945845996094
27 0.0349905301611328
28 0.0362864757226562
29 0.0375824212841797
30 0.0388783668457031
31 0.0401743124072266
32 0.04147025796875
33 0.0427662035302734
34 0.0440621490917969
35 0.0453580946533203
36 0.0466540402148437
37 0.0479499857763672
38 0.0492459313378906
39 0.0505418768994141
40 0.0518378224609375
41 0.0531337680224609
42 0.0544297135839844
43 0.0557256591455078
44 0.0570216047070312
45 0.0583175502685547
46 0.0596134958300781
47 0.0609094413916016
48 0.062205386953125
49 0.0635013325146484
50 0.0647972780761719
51 0.0660932236376953
52 0.0673891691992187
53 0.0686851147607422
54 0.0699810603222656
55 0.0712770058837891
56 0.0725729514453125
57 0.0738688970068359
58 0.0751648425683594
59 0.0764607881298828
60 0.0777567336914062
61 0.0790526792529297
62 0.0803486248144531
63 0.0816445703759766
64 0.0829405159375
65 0.0842364614990234
66 0.0855324070605469
67 0.0868283526220703
68 0.0881242981835937
69 0.0894202437451172
70 0.0907161893066406
71 0.092012134868164
72 0.0933080804296875
73 0.0946040259912109
74 0.0958999715527344
75 0.0971959171142578
76 0.0984918626757812
77 0.0997878082373047
78 0.101083753798828
79 0.102379699360352
80 0.103675644921875
81 0.104971590483398
82 0.106267536044922
83 0.107563481606445
84 0.108859427167969
85 0.110155372729492
86 0.111451318291016
87 0.112747263852539
88 0.114043209414062
89 0.115339154975586
90 0.116635100537109
91 0.117931046098633
92 0.119226991660156
93 0.12052293722168
94 0.121818882783203
95 0.123114828344727
96 0.12441077390625
97 0.125706719467773
98 0.127002665029297
99 0.12829861059082
100 0.129594556152344
101 0.130890501713867
102 0.132186447275391
103 0.133482392836914
104 0.134778338398437
105 0.136074283959961
106 0.137370229521484
107 0.138666175083008
108 0.139962120644531
109 0.141258066206055
110 0.142554011767578
111 0.143849957329102
112 0.145145902890625
113 0.146441848452148
114 0.147737794013672
115 0.149033739575195
116 0.150329685136719
117 0.151625630698242
118 0.152921576259766
119 0.154217521821289
120 0.155513467382812
121 0.156809412944336
122 0.158105358505859
123 0.159401304067383
124 0.160697249628906
125 0.16199319519043
126 0.163289140751953
127 0.164585086313477
128 0.165881031875
129 0.167176977436523
130 0.168472922998047
131 0.16976886855957
132 0.171064814121094
133 0.172360759682617
134 0.173656705244141
135 0.174952650805664
136 0.176248596367187
137 0.177544541928711
138 0.178840487490234
139 0.180136433051758
140 0.181432378613281
141 0.182728324174805
142 0.184024269736328
143 0.185320215297852
144 0.186616160859375
145 0.187912106420898
146 0.189208051982422
147 0.190503997543945
148 0.191799943105469
149 0.193095888666992
150 0.194391834228516
151 0.195687779790039
152 0.196983725351562
153 0.198279670913086
154 0.199575616474609
155 0.200871562036133
156 0.202167507597656
157 0.20346345315918
158 0.204759398720703
159 0.206055344282227
160 0.20735128984375
161 0.208647235405273
162 0.209943180966797
163 0.21123912652832
164 0.212535072089844
165 0.213831017651367
166 0.215126963212891
167 0.216422908774414
168 0.217718854335937
169 0.219014799897461
170 0.220310745458984
171 0.221606691020508
172 0.222902636582031
173 0.224198582143555
174 0.225494527705078
175 0.226790473266602
176 0.228086418828125
177 0.229382364389648
178 0.230678309951172
179 0.231974255512695
180 0.233270201074219
181 0.234566146635742
182 0.235862092197266
183 0.237158037758789
184 0.238453983320312
185 0.239749928881836
186 0.241045874443359
187 0.242341820004883
188 0.243637765566406
189 0.24493371112793
190 0.246229656689453
191 0.247525602250977
192 0.2488215478125
193 0.250117493374023
194 0.251413438935547
195 0.25270938449707
196 0.254005330058594
197 0.255301275620117
198 0.256597221181641
199 0.257893166743164
200 0.259189112304687
201 0.260485057866211
202 0.261781003427734
203 0.263076948989258
204 0.264372894550781
205 0.265668840112305
206 0.266964785673828
207 0.268260731235352
208 0.269556676796875
209 0.270852622358398
210 0.272148567919922
211 0.273444513481445
212 0.274740459042969
213 0.276036404604492
214 0.277332350166016
215 0.278628295727539
216 0.279924241289062
217 0.281220186850586
218 0.282516132412109
219 0.283812077973633
220 0.285108023535156
221 0.28640396909668
222 0.287699914658203
223 0.288995860219727
224 0.29029180578125
225 0.291587751342773
226 0.292883696904297
227 0.29417964246582
228 0.295475588027344
229 0.296771533588867
230 0.298067479150391
231 0.299363424711914
232 0.300659370273437
233 0.301955315834961
234 0.303251261396484
235 0.304547206958008
236 0.305843152519531
237 0.307139098081055
238 0.308435043642578
239 0.309730989204102
240 0.311026934765625
};
\addlegendentry{$\alpha$=0.10\%}
\addplot [line width=2pt, crimson2143940, dotted]
table {%
1 0.000847349020996094
2 0.00169469804199219
3 0.00254204706298828
4 0.00338939608398438
5 0.00423674510498047
6 0.00508409412597656
7 0.00593144314697266
8 0.00677879216796875
9 0.00762614118896484
10 0.00847349020996094
11 0.00932083923095703
12 0.0101681882519531
13 0.0110155372729492
14 0.0118628862939453
15 0.0127102353149414
16 0.0135575843359375
17 0.0144049333569336
18 0.0152522823779297
19 0.0160996313989258
20 0.0169469804199219
21 0.017794329440918
22 0.0186416784619141
23 0.0194890274829102
24 0.0203363765039063
25 0.0211837255249023
26 0.0220310745458984
27 0.0228784235668945
28 0.0237257725878906
29 0.0245731216088867
30 0.0254204706298828
31 0.0262678196508789
32 0.027115168671875
33 0.0279625176928711
34 0.0288098667138672
35 0.0296572157348633
36 0.0305045647558594
37 0.0313519137768555
38 0.0321992627978516
39 0.0330466118188477
40 0.0338939608398438
41 0.0347413098608398
42 0.0355886588818359
43 0.036436007902832
44 0.0372833569238281
45 0.0381307059448242
46 0.0389780549658203
47 0.0398254039868164
48 0.0406727530078125
49 0.0415201020288086
50 0.0423674510498047
51 0.0432148000708008
52 0.0440621490917969
53 0.044909498112793
54 0.0457568471337891
55 0.0466041961547852
56 0.0474515451757813
57 0.0482988941967774
58 0.0491462432177734
59 0.0499935922387695
60 0.0508409412597656
61 0.0516882902807617
62 0.0525356393017578
63 0.0533829883227539
64 0.05423033734375
65 0.0550776863647461
66 0.0559250353857422
67 0.0567723844067383
68 0.0576197334277344
69 0.0584670824487305
70 0.0593144314697266
71 0.0601617804907227
72 0.0610091295117188
73 0.0618564785327149
74 0.0627038275537109
75 0.063551176574707
76 0.0643985255957031
77 0.0652458746166992
78 0.0660932236376953
79 0.0669405726586914
80 0.0677879216796875
81 0.0686352707006836
82 0.0694826197216797
83 0.0703299687426758
84 0.0711773177636719
85 0.072024666784668
86 0.0728720158056641
87 0.0737193648266602
88 0.0745667138476563
89 0.0754140628686523
90 0.0762614118896485
91 0.0771087609106445
92 0.0779561099316406
93 0.0788034589526367
94 0.0796508079736328
95 0.0804981569946289
96 0.081345506015625
97 0.0821928550366211
98 0.0830402040576172
99 0.0838875530786133
100 0.0847349020996094
101 0.0855822511206055
102 0.0864296001416016
103 0.0872769491625977
104 0.0881242981835938
105 0.0889716472045899
106 0.089818996225586
107 0.090666345246582
108 0.0915136942675781
109 0.0923610432885742
110 0.0932083923095703
111 0.0940557413305664
112 0.0949030903515625
113 0.0957504393725586
114 0.0965977883935547
115 0.0974451374145508
116 0.0982924864355469
117 0.099139835456543
118 0.0999871844775391
119 0.100834533498535
120 0.101681882519531
121 0.102529231540527
122 0.103376580561523
123 0.10422392958252
124 0.105071278603516
125 0.105918627624512
126 0.106765976645508
127 0.107613325666504
128 0.1084606746875
129 0.109308023708496
130 0.110155372729492
131 0.111002721750488
132 0.111850070771484
133 0.11269741979248
134 0.113544768813477
135 0.114392117834473
136 0.115239466855469
137 0.116086815876465
138 0.116934164897461
139 0.117781513918457
140 0.118628862939453
141 0.119476211960449
142 0.120323560981445
143 0.121170910002441
144 0.122018259023438
145 0.122865608044434
146 0.12371295706543
147 0.124560306086426
148 0.125407655107422
149 0.126255004128418
150 0.127102353149414
151 0.12794970217041
152 0.128797051191406
153 0.129644400212402
154 0.130491749233398
155 0.131339098254395
156 0.132186447275391
157 0.133033796296387
158 0.133881145317383
159 0.134728494338379
160 0.135575843359375
161 0.136423192380371
162 0.137270541401367
163 0.138117890422363
164 0.138965239443359
165 0.139812588464355
166 0.140659937485352
167 0.141507286506348
168 0.142354635527344
169 0.14320198454834
170 0.144049333569336
171 0.144896682590332
172 0.145744031611328
173 0.146591380632324
174 0.14743872965332
175 0.148286078674316
176 0.149133427695313
177 0.149980776716309
178 0.150828125737305
179 0.151675474758301
180 0.152522823779297
181 0.153370172800293
182 0.154217521821289
183 0.155064870842285
184 0.155912219863281
185 0.156759568884277
186 0.157606917905273
187 0.15845426692627
188 0.159301615947266
189 0.160148964968262
190 0.160996313989258
191 0.161843663010254
192 0.16269101203125
193 0.163538361052246
194 0.164385710073242
195 0.165233059094238
196 0.166080408115234
197 0.16692775713623
198 0.167775106157227
199 0.168622455178223
200 0.169469804199219
201 0.170317153220215
202 0.171164502241211
203 0.172011851262207
204 0.172859200283203
205 0.173706549304199
206 0.174553898325195
207 0.175401247346191
208 0.176248596367188
209 0.177095945388184
210 0.17794329440918
211 0.178790643430176
212 0.179637992451172
213 0.180485341472168
214 0.181332690493164
215 0.18218003951416
216 0.183027388535156
217 0.183874737556152
218 0.184722086577148
219 0.185569435598145
220 0.186416784619141
221 0.187264133640137
222 0.188111482661133
223 0.188958831682129
224 0.189806180703125
225 0.190653529724121
226 0.191500878745117
227 0.192348227766113
228 0.193195576787109
229 0.194042925808106
230 0.194890274829102
231 0.195737623850098
232 0.196584972871094
233 0.19743232189209
234 0.198279670913086
235 0.199127019934082
236 0.199974368955078
237 0.200821717976074
238 0.20166906699707
239 0.202516416018066
240 0.203363765039063
};
\addlegendentry{$\alpha$=0.25\%}

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ex-ante},
x grid style={darkgray176},
xlabel={\( \displaystyle \textbf{Duration (min)} \)},
xmajorgrids,
xmin=-10.95, xmax=251.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0187812418300781, ymax=0.394406078431641,
ytick style={color=black},
yticklabels={}
]
\addplot [line width=2pt, steelblue31119180]
table {%
1 0.000568222284667969
2 0.00113644456933594
3 0.00170466685400391
4 0.00227288913867187
5 0.00284111142333984
6 0.00340933370800781
7 0.00397755599267578
8 0.00454577827734375
9 0.00511400056201172
10 0.00568222284667969
11 0.00625044513134766
12 0.00681866741601562
13 0.00738688970068359
14 0.00795511198535156
15 0.00852333427001953
16 0.0090915565546875
17 0.00965977883935547
18 0.0102280011240234
19 0.0107962234086914
20 0.0113644456933594
21 0.0119326679780273
22 0.0125008902626953
23 0.0130691125473633
24 0.0136373348320312
25 0.0142055571166992
26 0.0147737794013672
27 0.0153420016860352
28 0.0159102239707031
29 0.0164784462553711
30 0.0170466685400391
31 0.017614890824707
32 0.018183113109375
33 0.018751335394043
34 0.0193195576787109
35 0.0198877799633789
36 0.0204560022480469
37 0.0210242245327148
38 0.0215924468173828
39 0.0221606691020508
40 0.0227288913867187
41 0.0232971136713867
42 0.0238653359560547
43 0.0244335582407227
44 0.0250017805253906
45 0.0255700028100586
46 0.0261382250947266
47 0.0267064473793945
48 0.0272746696640625
49 0.0278428919487305
50 0.0284111142333984
51 0.0289793365180664
52 0.0295475588027344
53 0.0301157810874023
54 0.0306840033720703
55 0.0312522256567383
56 0.0318204479414062
57 0.0323886702260742
58 0.0329568925107422
59 0.0335251147954102
60 0.0340933370800781
61 0.0346615593647461
62 0.0352297816494141
63 0.035798003934082
64 0.03636622621875
65 0.036934448503418
66 0.0375026707880859
67 0.0380708930727539
68 0.0386391153574219
69 0.0392073376420898
70 0.0397755599267578
71 0.0403437822114258
72 0.0409120044960937
73 0.0414802267807617
74 0.0420484490654297
75 0.0426166713500977
76 0.0431848936347656
77 0.0437531159194336
78 0.0443213382041016
79 0.0448895604887695
80 0.0454577827734375
81 0.0460260050581055
82 0.0465942273427734
83 0.0471624496274414
84 0.0477306719121094
85 0.0482988941967773
86 0.0488671164814453
87 0.0494353387661133
88 0.0500035610507812
89 0.0505717833354492
90 0.0511400056201172
91 0.0517082279047852
92 0.0522764501894531
93 0.0528446724741211
94 0.0534128947587891
95 0.053981117043457
96 0.054549339328125
97 0.055117561612793
98 0.0556857838974609
99 0.0562540061821289
100 0.0568222284667969
101 0.0573904507514648
102 0.0579586730361328
103 0.0585268953208008
104 0.0590951176054687
105 0.0596633398901367
106 0.0602315621748047
107 0.0607997844594726
108 0.0613680067441406
109 0.0619362290288086
110 0.0625044513134766
111 0.0630726735981445
112 0.0636408958828125
113 0.0642091181674805
114 0.0647773404521484
115 0.0653455627368164
116 0.0659137850214844
117 0.0664820073061523
118 0.0670502295908203
119 0.0676184518754883
120 0.0681866741601563
121 0.0687548964448242
122 0.0693231187294922
123 0.0698913410141602
124 0.0704595632988281
125 0.0710277855834961
126 0.0715960078681641
127 0.072164230152832
128 0.0727324524375
129 0.073300674722168
130 0.0738688970068359
131 0.0744371192915039
132 0.0750053415761719
133 0.0755735638608398
134 0.0761417861455078
135 0.0767100084301758
136 0.0772782307148437
137 0.0778464529995117
138 0.0784146752841797
139 0.0789828975688476
140 0.0795511198535156
141 0.0801193421381836
142 0.0806875644228516
143 0.0812557867075195
144 0.0818240089921875
145 0.0823922312768555
146 0.0829604535615234
147 0.0835286758461914
148 0.0840968981308594
149 0.0846651204155273
150 0.0852333427001953
151 0.0858015649848633
152 0.0863697872695312
153 0.0869380095541992
154 0.0875062318388672
155 0.0880744541235352
156 0.0886426764082031
157 0.0892108986928711
158 0.0897791209775391
159 0.090347343262207
160 0.090915565546875
161 0.091483787831543
162 0.0920520101162109
163 0.0926202324008789
164 0.0931884546855469
165 0.0937566769702148
166 0.0943248992548828
167 0.0948931215395508
168 0.0954613438242187
169 0.0960295661088867
170 0.0965977883935547
171 0.0971660106782227
172 0.0977342329628906
173 0.0983024552475586
174 0.0988706775322266
175 0.0994388998168945
176 0.100007122101562
177 0.10057534438623
178 0.101143566670898
179 0.101711788955566
180 0.102280011240234
181 0.102848233524902
182 0.10341645580957
183 0.103984678094238
184 0.104552900378906
185 0.105121122663574
186 0.105689344948242
187 0.10625756723291
188 0.106825789517578
189 0.107394011802246
190 0.107962234086914
191 0.108530456371582
192 0.10909867865625
193 0.109666900940918
194 0.110235123225586
195 0.110803345510254
196 0.111371567794922
197 0.11193979007959
198 0.112508012364258
199 0.113076234648926
200 0.113644456933594
201 0.114212679218262
202 0.11478090150293
203 0.115349123787598
204 0.115917346072266
205 0.116485568356934
206 0.117053790641602
207 0.11762201292627
208 0.118190235210937
209 0.118758457495605
210 0.119326679780273
211 0.119894902064941
212 0.120463124349609
213 0.121031346634277
214 0.121599568918945
215 0.122167791203613
216 0.122736013488281
217 0.123304235772949
218 0.123872458057617
219 0.124440680342285
220 0.125008902626953
221 0.125577124911621
222 0.126145347196289
223 0.126713569480957
224 0.127281791765625
225 0.127850014050293
226 0.128418236334961
227 0.128986458619629
228 0.129554680904297
229 0.130122903188965
230 0.130691125473633
231 0.131259347758301
232 0.131827570042969
233 0.132395792327637
234 0.132964014612305
235 0.133532236896973
236 0.134100459181641
237 0.134668681466309
238 0.135236903750977
239 0.135805126035645
240 0.136373348320313
};
\addplot [line width=2pt, darkorange25512714, dashed]
table {%
1 0.000448596540527344
2 0.000897193081054687
3 0.00134578962158203
4 0.00179438616210937
5 0.00224298270263672
6 0.00269157924316406
7 0.00314017578369141
8 0.00358877232421875
9 0.00403736886474609
10 0.00448596540527344
11 0.00493456194580078
12 0.00538315848632812
13 0.00583175502685547
14 0.00628035156738281
15 0.00672894810791015
16 0.0071775446484375
17 0.00762614118896484
18 0.00807473772949219
19 0.00852333427001953
20 0.00897193081054687
21 0.00942052735107422
22 0.00986912389160156
23 0.0103177204321289
24 0.0107663169726562
25 0.0112149135131836
26 0.0116635100537109
27 0.0121121065942383
28 0.0125607031347656
29 0.013009299675293
30 0.0134578962158203
31 0.0139064927563477
32 0.014355089296875
33 0.0148036858374023
34 0.0152522823779297
35 0.015700878918457
36 0.0161494754589844
37 0.0165980719995117
38 0.0170466685400391
39 0.0174952650805664
40 0.0179438616210937
41 0.0183924581616211
42 0.0188410547021484
43 0.0192896512426758
44 0.0197382477832031
45 0.0201868443237305
46 0.0206354408642578
47 0.0210840374047852
48 0.0215326339453125
49 0.0219812304858398
50 0.0224298270263672
51 0.0228784235668945
52 0.0233270201074219
53 0.0237756166479492
54 0.0242242131884766
55 0.0246728097290039
56 0.0251214062695312
57 0.0255700028100586
58 0.0260185993505859
59 0.0264671958911133
60 0.0269157924316406
61 0.027364388972168
62 0.0278129855126953
63 0.0282615820532227
64 0.02871017859375
65 0.0291587751342773
66 0.0296073716748047
67 0.030055968215332
68 0.0305045647558594
69 0.0309531612963867
70 0.0314017578369141
71 0.0318503543774414
72 0.0322989509179687
73 0.0327475474584961
74 0.0331961439990234
75 0.0336447405395508
76 0.0340933370800781
77 0.0345419336206055
78 0.0349905301611328
79 0.0354391267016601
80 0.0358877232421875
81 0.0363363197827148
82 0.0367849163232422
83 0.0372335128637695
84 0.0376821094042969
85 0.0381307059448242
86 0.0385793024853516
87 0.0390278990258789
88 0.0394764955664062
89 0.0399250921069336
90 0.0403736886474609
91 0.0408222851879883
92 0.0412708817285156
93 0.041719478269043
94 0.0421680748095703
95 0.0426166713500976
96 0.043065267890625
97 0.0435138644311523
98 0.0439624609716797
99 0.044411057512207
100 0.0448596540527344
101 0.0453082505932617
102 0.0457568471337891
103 0.0462054436743164
104 0.0466540402148437
105 0.0471026367553711
106 0.0475512332958984
107 0.0479998298364258
108 0.0484484263769531
109 0.0488970229174805
110 0.0493456194580078
111 0.0497942159985351
112 0.0502428125390625
113 0.0506914090795898
114 0.0511400056201172
115 0.0515886021606445
116 0.0520371987011719
117 0.0524857952416992
118 0.0529343917822266
119 0.0533829883227539
120 0.0538315848632812
121 0.0542801814038086
122 0.0547287779443359
123 0.0551773744848633
124 0.0556259710253906
125 0.056074567565918
126 0.0565231641064453
127 0.0569717606469726
128 0.0574203571875
129 0.0578689537280273
130 0.0583175502685547
131 0.058766146809082
132 0.0592147433496094
133 0.0596633398901367
134 0.0601119364306641
135 0.0605605329711914
136 0.0610091295117187
137 0.0614577260522461
138 0.0619063225927734
139 0.0623549191333008
140 0.0628035156738281
141 0.0632521122143555
142 0.0637007087548828
143 0.0641493052954101
144 0.0645979018359375
145 0.0650464983764648
146 0.0654950949169922
147 0.0659436914575195
148 0.0663922879980469
149 0.0668408845385742
150 0.0672894810791016
151 0.0677380776196289
152 0.0681866741601562
153 0.0686352707006836
154 0.0690838672412109
155 0.0695324637817383
156 0.0699810603222656
157 0.070429656862793
158 0.0708782534033203
159 0.0713268499438477
160 0.071775446484375
161 0.0722240430249023
162 0.0726726395654297
163 0.073121236105957
164 0.0735698326464844
165 0.0740184291870117
166 0.074467025727539
167 0.0749156222680664
168 0.0753642188085937
169 0.0758128153491211
170 0.0762614118896484
171 0.0767100084301758
172 0.0771586049707031
173 0.0776072015112305
174 0.0780557980517578
175 0.0785043945922851
176 0.0789529911328125
177 0.0794015876733398
178 0.0798501842138672
179 0.0802987807543945
180 0.0807473772949219
181 0.0811959738354492
182 0.0816445703759766
183 0.0820931669165039
184 0.0825417634570312
185 0.0829903599975586
186 0.0834389565380859
187 0.0838875530786133
188 0.0843361496191406
189 0.084784746159668
190 0.0852333427001953
191 0.0856819392407226
192 0.08613053578125
193 0.0865791323217773
194 0.0870277288623047
195 0.087476325402832
196 0.0879249219433594
197 0.0883735184838867
198 0.088822115024414
199 0.0892707115649414
200 0.0897193081054687
201 0.0901679046459961
202 0.0906165011865234
203 0.0910650977270508
204 0.0915136942675781
205 0.0919622908081055
206 0.0924108873486328
207 0.0928594838891601
208 0.0933080804296875
209 0.0937566769702148
210 0.0942052735107422
211 0.0946538700512695
212 0.0951024665917969
213 0.0955510631323242
214 0.0959996596728516
215 0.0964482562133789
216 0.0968968527539062
217 0.0973454492944336
218 0.0977940458349609
219 0.0982426423754883
220 0.0986912389160156
221 0.099139835456543
222 0.0995884319970703
223 0.100037028537598
224 0.100485625078125
225 0.100934221618652
226 0.10138281815918
227 0.101831414699707
228 0.102280011240234
229 0.102728607780762
230 0.103177204321289
231 0.103625800861816
232 0.104074397402344
233 0.104522993942871
234 0.104971590483398
235 0.105420187023926
236 0.105868783564453
237 0.10631738010498
238 0.106765976645508
239 0.107214573186035
240 0.107663169726562
};
\addplot [line width=2pt, forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.000299064360351562
2 0.000598128720703125
3 0.000897193081054687
4 0.00119625744140625
5 0.00149532180175781
6 0.00179438616210937
7 0.00209345052246094
8 0.0023925148828125
9 0.00269157924316406
10 0.00299064360351562
11 0.00328970796386719
12 0.00358877232421875
13 0.00388783668457031
14 0.00418690104492187
15 0.00448596540527344
16 0.004785029765625
17 0.00508409412597656
18 0.00538315848632812
19 0.00568222284667969
20 0.00598128720703125
21 0.00628035156738281
22 0.00657941592773437
23 0.00687848028808594
24 0.0071775446484375
25 0.00747660900878906
26 0.00777567336914062
27 0.00807473772949219
28 0.00837380208984375
29 0.00867286645019531
30 0.00897193081054687
31 0.00927099517089844
32 0.00957005953125
33 0.00986912389160156
34 0.0101681882519531
35 0.0104672526123047
36 0.0107663169726562
37 0.0110653813330078
38 0.0113644456933594
39 0.0116635100537109
40 0.0119625744140625
41 0.0122616387744141
42 0.0125607031347656
43 0.0128597674951172
44 0.0131588318554687
45 0.0134578962158203
46 0.0137569605761719
47 0.0140560249365234
48 0.014355089296875
49 0.0146541536572266
50 0.0149532180175781
51 0.0152522823779297
52 0.0155513467382812
53 0.0158504110986328
54 0.0161494754589844
55 0.0164485398193359
56 0.0167476041796875
57 0.0170466685400391
58 0.0173457329003906
59 0.0176447972607422
60 0.0179438616210937
61 0.0182429259814453
62 0.0185419903417969
63 0.0188410547021484
64 0.0191401190625
65 0.0194391834228516
66 0.0197382477832031
67 0.0200373121435547
68 0.0203363765039062
69 0.0206354408642578
70 0.0209345052246094
71 0.0212335695849609
72 0.0215326339453125
73 0.0218316983056641
74 0.0221307626660156
75 0.0224298270263672
76 0.0227288913867187
77 0.0230279557470703
78 0.0233270201074219
79 0.0236260844677734
80 0.023925148828125
81 0.0242242131884766
82 0.0245232775488281
83 0.0248223419091797
84 0.0251214062695312
85 0.0254204706298828
86 0.0257195349902344
87 0.0260185993505859
88 0.0263176637109375
89 0.0266167280712891
90 0.0269157924316406
91 0.0272148567919922
92 0.0275139211523437
93 0.0278129855126953
94 0.0281120498730469
95 0.0284111142333984
96 0.02871017859375
97 0.0290092429541016
98 0.0293083073144531
99 0.0296073716748047
100 0.0299064360351562
101 0.0302055003955078
102 0.0305045647558594
103 0.0308036291162109
104 0.0311026934765625
105 0.0314017578369141
106 0.0317008221972656
107 0.0319998865576172
108 0.0322989509179687
109 0.0325980152783203
110 0.0328970796386719
111 0.0331961439990234
112 0.033495208359375
113 0.0337942727197266
114 0.0340933370800781
115 0.0343924014404297
116 0.0346914658007812
117 0.0349905301611328
118 0.0352895945214844
119 0.0355886588818359
120 0.0358877232421875
121 0.0361867876025391
122 0.0364858519628906
123 0.0367849163232422
124 0.0370839806835937
125 0.0373830450439453
126 0.0376821094042969
127 0.0379811737646484
128 0.038280238125
129 0.0385793024853516
130 0.0388783668457031
131 0.0391774312060547
132 0.0394764955664062
133 0.0397755599267578
134 0.0400746242871094
135 0.0403736886474609
136 0.0406727530078125
137 0.0409718173681641
138 0.0412708817285156
139 0.0415699460888672
140 0.0418690104492187
141 0.0421680748095703
142 0.0424671391699219
143 0.0427662035302734
144 0.043065267890625
145 0.0433643322509766
146 0.0436633966113281
147 0.0439624609716797
148 0.0442615253320312
149 0.0445605896923828
150 0.0448596540527344
151 0.0451587184130859
152 0.0454577827734375
153 0.0457568471337891
154 0.0460559114941406
155 0.0463549758544922
156 0.0466540402148437
157 0.0469531045751953
158 0.0472521689355469
159 0.0475512332958984
160 0.04785029765625
161 0.0481493620166016
162 0.0484484263769531
163 0.0487474907373047
164 0.0490465550976562
165 0.0493456194580078
166 0.0496446838183594
167 0.0499437481787109
168 0.0502428125390625
169 0.0505418768994141
170 0.0508409412597656
171 0.0511400056201172
172 0.0514390699804687
173 0.0517381343408203
174 0.0520371987011719
175 0.0523362630615234
176 0.052635327421875
177 0.0529343917822266
178 0.0532334561425781
179 0.0535325205029297
180 0.0538315848632812
181 0.0541306492236328
182 0.0544297135839844
183 0.0547287779443359
184 0.0550278423046875
185 0.0553269066650391
186 0.0556259710253906
187 0.0559250353857422
188 0.0562240997460937
189 0.0565231641064453
190 0.0568222284667969
191 0.0571212928271484
192 0.0574203571875
193 0.0577194215478516
194 0.0580184859082031
195 0.0583175502685547
196 0.0586166146289062
197 0.0589156789892578
198 0.0592147433496094
199 0.0595138077099609
200 0.0598128720703125
201 0.0601119364306641
202 0.0604110007910156
203 0.0607100651513672
204 0.0610091295117187
205 0.0613081938720703
206 0.0616072582324219
207 0.0619063225927734
208 0.062205386953125
209 0.0625044513134766
210 0.0628035156738281
211 0.0631025800341797
212 0.0634016443945312
213 0.0637007087548828
214 0.0639997731152344
215 0.0642988374755859
216 0.0645979018359375
217 0.0648969661962891
218 0.0651960305566406
219 0.0654950949169922
220 0.0657941592773437
221 0.0660932236376953
222 0.0663922879980469
223 0.0666913523583984
224 0.06699041671875
225 0.0672894810791016
226 0.0675885454394531
227 0.0678876097998047
228 0.0681866741601562
229 0.0684857385205078
230 0.0687848028808594
231 0.0690838672412109
232 0.0693829316015625
233 0.069681995961914
234 0.0699810603222656
235 0.0702801246826172
236 0.0705791890429687
237 0.0708782534033203
238 0.0711773177636719
239 0.0714763821240234
240 0.071775446484375
};
\addplot [line width=2pt, crimson2143940, dotted]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
};
\end{groupplot}

\end{tikzpicture}


==> Figures/PayToBias_barchart.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \textbf{Number of tail slots (k)} \)},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ylabel={\(\displaystyle \textbf{Gas cost (ETH)} \)},
ymajorgrids,
ymin=0, ymax=0.02003033487,
ytick style={color=black}
]
\draw[draw=none,fill=navy] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0018755758);
\addlegendimage{ybar,ybar legend,draw=none,fill=navy}
\addlegendentry{takeBribe()}

\draw[draw=none,fill=navy] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0037511516);
\draw[draw=none,fill=navy] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0056267274);
\draw[draw=none,fill=navy] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0075023032);
\draw[draw=none,fill=navy] (axis cs:3.6,0) rectangle (axis cs:4.4,0.009377879);
\draw[draw=none,fill=navy] (axis cs:4.6,0) rectangle (axis cs:5.4,0.0112534548);
\draw[draw=none,fill=navy] (axis cs:5.6,0) rectangle (axis cs:6.4,0.0131290306);
\draw[draw=none,fill=navy] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0150046064);
\draw[draw=none,fill=navy] (axis cs:7.6,0) rectangle (axis cs:8.4,0.0168801822);
\draw[draw=none,fill=navy] (axis cs:8.6,0) rectangle (axis cs:9.4,0.018755758);
\draw[draw=none,fill=green] (axis cs:-0.4,0.0018755758) rectangle (axis cs:0.4,0.00190765094);
\addlegendimage{ybar,ybar legend,draw=none,fill=green}
\addlegendentry{offerBribe()}

\draw[draw=none,fill=green] (axis cs:0.6,0.0037511516) rectangle (axis cs:1.4,0.00381530188);
\draw[draw=none,fill=green] (axis cs:1.6,0.0056267274) rectangle (axis cs:2.4,0.00572295282);
\draw[draw=none,fill=green] (axis cs:2.6,0.0075023032) rectangle (axis cs:3.4,0.00763060376);
\draw[draw=none,fill=green] (axis cs:3.6,0.009377879) rectangle (axis cs:4.4,0.0095382547);
\draw[draw=none,fill=green] (axis cs:4.6,0.0112534548) rectangle (axis cs:5.4,0.01144590564);
\draw[draw=none,fill=green] (axis cs:5.6,0.0131290306) rectangle (axis cs:6.4,0.01335355658);
\draw[draw=none,fill=green] (axis cs:6.6,0.0150046064) rectangle (axis cs:7.4,0.01526120752);
\draw[draw=none,fill=green] (axis cs:7.6,0.0168801822) rectangle (axis cs:8.4,0.01716885846);
\draw[draw=none,fill=green] (axis cs:8.6,0.018755758) rectangle (axis cs:9.4,0.0190765094);
\end{axis}

\end{tikzpicture}


==> Figures/PayToBias_gas_lines.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \textbf{Number of tail slots (k)} \)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \textbf{Gas cost (ETH)} \)},
ymajorgrids,
ymin=-0.000904109003, ymax=0.019691942143,
ytick style={color=black}
]
\addplot [line width=2pt, navy, mark=*, mark size=3, mark options={solid}]
table {%
1 0.0018755758
2 0.0037511516
3 0.0056267274
4 0.0075023032
5 0.009377879
6 0.0112534548
7 0.0131290306
8 0.0150046064
9 0.0168801822
10 0.018755758
};
\addlegendentry{takeBribe()}
\addplot [line width=2pt, green, mark=square*, mark size=3, mark options={solid}]
table {%
1 3.207514e-05
2 6.415028e-05
3 9.622542e-05
4 0.00012830056
5 0.0001603757
6 0.00019245084
7 0.00022452598
8 0.00025660112
9 0.00028867626
10 0.0003207514
};
\addlegendentry{offerBribe()}
\end{axis}

\end{tikzpicture}


==> Figures/PayToExit_AttackDuration.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Attack duration (hours)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=219.383958333333,
point meta min=2.21604166666667,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
x tick label style={rotate=45},
y grid style={darkgray176},
ylabel={\(\displaystyle \alpha^*\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {Figures/PayToExit_AttackDuration_days-000.png};
\draw (axis cs:5.5,15.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 132 h};
\draw (axis cs:5.5,25.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 166 h};
\draw (axis cs:15.5,25.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 83 h};
\draw (axis cs:5.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 181 h};
\draw (axis cs:15.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 121 h};
\draw (axis cs:25.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 60 h};
\draw (axis cs:5.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 190 h};
\draw (axis cs:15.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 143 h};
\draw (axis cs:25.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 95 h};
\draw (axis cs:35.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 48 h};
\draw (axis cs:5.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 196 h};
\draw (axis cs:15.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 157 h};
\draw (axis cs:25.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 118 h};
\draw (axis cs:35.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 79 h};
\draw (axis cs:45.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 39 h};
\draw (axis cs:5.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 200 h};
\draw (axis cs:15.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 167 h};
\draw (axis cs:25.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 134 h};
\draw (axis cs:35.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 100 h};
\draw (axis cs:45.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 67 h};
\draw (axis cs:55.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 33 h};
\draw (axis cs:5.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 203 h};
\draw (axis cs:15.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 174 h};
\draw (axis cs:25.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 145 h};
\draw (axis cs:35.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 116 h};
\draw (axis cs:45.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 87 h};
\draw (axis cs:55.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 58 h};
\draw (axis cs:65.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 29 h};
\draw (axis cs:5.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 206 h};
\draw (axis cs:15.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 180 h};
\draw (axis cs:25.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 154 h};
\draw (axis cs:35.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 129 h};
\draw (axis cs:45.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 103 h};
\draw (axis cs:55.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 77 h};
\draw (axis cs:65.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 51 h};
\draw (axis cs:75.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 26 h};
\draw (axis cs:5.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 208 h};
\draw (axis cs:15.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 185 h};
\draw (axis cs:25.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 162 h};
\draw (axis cs:35.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 138 h};
\draw (axis cs:45.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 115 h};
\draw (axis cs:55.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 92 h};
\draw (axis cs:65.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 69 h};
\draw (axis cs:75.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 46 h};
\draw (axis cs:85.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 23 h};
\end{axis}

\end{tikzpicture}


==> Figures/PayToExit_AttackDuration_days.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={\textbf{Attack duration (days)}}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=611.743888888889,
point meta min=6.17944444444444,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \boldsymbol{\alpha}\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ylabel={\(\displaystyle \boldsymbol{\alpha^*}\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {Figures/PayToExit_AttackDuration_days-002.png};
\draw (axis cs:5.5,15.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 367};
\draw (axis cs:5.5,25.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 462};
\draw (axis cs:15.5,25.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 231};
\draw (axis cs:5.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 506};
\draw (axis cs:15.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 337};
\draw (axis cs:25.5,35.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 169};
\draw (axis cs:5.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 531};
\draw (axis cs:15.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 398};
\draw (axis cs:25.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 266};
\draw (axis cs:35.5,45.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 133};
\draw (axis cs:5.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 547};
\draw (axis cs:15.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 438};
\draw (axis cs:25.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 328};
\draw (axis cs:35.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 219};
\draw (axis cs:45.5,55.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 109};
\draw (axis cs:5.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 559};
\draw (axis cs:15.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 466};
\draw (axis cs:25.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 373};
\draw (axis cs:35.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 279};
\draw (axis cs:45.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 186};
\draw (axis cs:55.5,65.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 93};
\draw (axis cs:5.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 567};
\draw (axis cs:15.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 486};
\draw (axis cs:25.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 405};
\draw (axis cs:35.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 324};
\draw (axis cs:45.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 243};
\draw (axis cs:55.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 162};
\draw (axis cs:65.5,75.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 81};
\draw (axis cs:5.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 574};
\draw (axis cs:15.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 502};
\draw (axis cs:25.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 430};
\draw (axis cs:35.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 359};
\draw (axis cs:45.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 287};
\draw (axis cs:55.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 215};
\draw (axis cs:65.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 143};
\draw (axis cs:75.5,85.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 72};
\draw (axis cs:5.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 579};
\draw (axis cs:15.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 515};
\draw (axis cs:25.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 450};
\draw (axis cs:35.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 386};
\draw (axis cs:45.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 322};
\draw (axis cs:55.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 257};
\draw (axis cs:65.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 193};
\draw (axis cs:75.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 129};
\draw (axis cs:85.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 64};
\end{axis}

\end{tikzpicture}


==> Figures/PayToExit_BribeHeatmap.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={\textbf{Bribe Amount (Billion USD)}}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(1,0.968627450980392,0.737254901960784);
  rgb(2pt)=(0.996078431372549,0.890196078431372,0.568627450980392);
  rgb(3pt)=(0.996078431372549,0.768627450980392,0.309803921568627);
  rgb(4pt)=(0.996078431372549,0.6,0.16078431372549);
  rgb(5pt)=(0.925490196078431,0.43921568627451,0.0784313725490196);
  rgb(6pt)=(0.8,0.298039215686275,0.00784313725490196);
  rgb(7pt)=(0.6,0.203921568627451,0.0156862745098039);
  rgb(8pt)=(0.4,0.145098039215686,0.0235294117647059)
},
point meta max=1092.56154311449,
point meta min=0.613841538136861,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \boldsymbol{\alpha}\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabel style={rotate=45.0},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
y grid style={darkgray176},
ylabel={\(\displaystyle \boldsymbol{\alpha^*}\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {Figures/PayToExit_BribeHeatmap-020.png};
\draw (axis cs:5.5,14.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 59};
\draw (axis cs:5.5,23.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 103};
\draw (axis cs:14.5,23.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 29};
\draw (axis cs:5.5,32.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 141};
\draw (axis cs:14.5,32.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 53};
\draw (axis cs:23.5,32.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 20};
\draw (axis cs:5.5,41.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 176};
\draw (axis cs:14.5,41.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 74};
\draw (axis cs:23.5,41.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 37};
\draw (axis cs:32.5,41.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 15};
\draw (axis cs:5.5,50.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 209};
\draw (axis cs:14.5,50.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 93};
\draw (axis cs:23.5,50.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 51};
\draw (axis cs:32.5,50.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 28};
\draw (axis cs:41.5,50.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 12};
\draw (axis cs:5.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 241};
\draw (axis cs:14.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 110};
\draw (axis cs:23.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 65};
\draw (axis cs:32.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 40};
\draw (axis cs:41.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 23};
\draw (axis cs:50.5,59.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 10};
\draw (axis cs:5.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 272};
\draw (axis cs:14.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 127};
\draw (axis cs:23.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 78};
\draw (axis cs:32.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 51};
\draw (axis cs:41.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 32};
\draw (axis cs:50.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 19};
\draw (axis cs:59.5,68.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 9};
\draw (axis cs:5.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 302};
\draw (axis cs:14.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 143};
\draw (axis cs:23.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 90};
\draw (axis cs:32.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 61};
\draw (axis cs:41.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 42};
\draw (axis cs:50.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 27};
\draw (axis cs:59.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 17};
\draw (axis cs:68.5,77.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 8};
\draw (axis cs:5.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 332};
\draw (axis cs:14.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 159};
\draw (axis cs:23.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 101};
\draw (axis cs:32.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 70};
\draw (axis cs:41.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 50};
\draw (axis cs:50.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 35};
\draw (axis cs:59.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 24};
\draw (axis cs:68.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 15};
\draw (axis cs:77.5,86.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 7};
\draw (axis cs:5.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 361};
\draw (axis cs:14.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 174};
\draw (axis cs:23.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 112};
\draw (axis cs:32.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 80};
\draw (axis cs:41.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 58};
\draw (axis cs:50.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 43};
\draw (axis cs:59.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 31};
\draw (axis cs:68.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 21};
\draw (axis cs:77.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 13};
\draw (axis cs:86.5,95.5) node[
  scale=0.75,
  text=black,
  rotate=0.0
]{\bfseries 6};
\end{axis}

\end{tikzpicture}


==> Figures/bls_gas_costs.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\#$Bribed Validators},
xmajorgrids,
xmin=-14.95, xmax=313.95,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\)
},
y grid style={darkgray176},
ylabel={Bribe Cost (ETH)},
ymajorgrids,
ymin=-18726.1635383583, ymax=393269.402607264,
ytick style={color=black},
ytick={-50000,0,50000,100000,150000,200000,250000,300000,350000,400000},
yticklabels={
  \(\displaystyle {\ensuremath{-}50000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50000}\),
  \(\displaystyle {100000}\),
  \(\displaystyle {150000}\),
  \(\displaystyle {200000}\),
  \(\displaystyle {250000}\),
  \(\displaystyle {300000}\),
  \(\displaystyle {350000}\),
  \(\displaystyle {400000}\)
}
]
\addplot [semithick, orange]
table {%
0 0.907650079087645
1 908.769211958678
2 1817.05371081414
3 2725.76173828587
4 3634.89388739493
5 4544.4507525476
6 5454.43292953988
7 6364.84101556206
8 7275.67560920329
9 8186.93731045615
10 9098.62672072129
11 10010.7444428121
12 10923.2910809592
13 11836.2672408154
14 12749.6735294599
15 13663.5105554037
16 14577.7789285937
17 15492.4792604177
18 16407.6121637093
19 17323.1782527522
20 18239.1781432859
21 19155.6124525096
22 20072.4817990874
23 20989.7868031535
24 21907.5280863167
25 22825.7062716652
26 23744.3219837721
27 24663.3758486999
28 25582.8684940055
29 26502.8005487453
30 27423.1726434803
31 28343.9854102811
32 29265.2394827327
33 30186.93549594
34 31109.0740865327
35 32031.6558926703
36 32954.6815540477
37 33878.1517118996
38 34802.0670090066
39 35726.4280896999
40 36651.2355998664
41 37576.4901869546
42 38502.192499979
43 39428.3431895262
44 40354.9429077599
45 41281.9923084263
46 42209.4920468594
47 43137.4427799865
48 44065.8451663336
49 44994.6998660309
50 45924.0075408181
51 46853.7688540503
52 47783.984470703
53 48714.6550573778
54 49645.7812823085
55 50577.3638153659
56 51509.4033280639
57 52441.9004935651
58 53374.8559866864
59 54308.2704839047
60 55242.1446633629
61 56176.4792048746
62 57111.2747899315
63 58046.532101708
64 58982.2518250674
65 59918.4346465678
66 60855.0812544678
67 61792.1923387325
68 62729.7685910398
69 63667.8107047855
70 64606.3193750901
71 65545.2952988043
72 66484.7391745154
73 67424.651702553
74 68365.0335849954
75 69305.8855256757
76 70247.2082301876
77 71189.0024058923
78 72131.2687619237
79 73074.0080091949
80 74017.2208604057
81 74960.9080300474
82 75905.0702344092
83 76849.7081915853
84 77794.8226214811
85 78740.414245819
86 79686.4837881457
87 80633.0319738381
88 81580.0595301095
89 82527.5671860171
90 83475.5556724677
91 84424.0257222246
92 85372.978069914
93 86322.413452032
94 87272.3326069507
95 88222.7362749261
96 89173.6251981027
97 90125.0001205223
98 91076.8617881305
99 92029.2109487823
100 92982.04835225
101 93935.3747502299
102 94889.1908963491
103 95843.4975461723
104 96798.295457209
105 97753.5853889208
106 98709.3681027279
107 99665.6443620165
108 100622.414932145
109 101579.680580453
110 102537.442076268
111 103495.70019091
112 104454.455697702
113 105413.709371977
114 106373.461991082
115 107333.714334391
116 108294.467183307
117 109255.72132127
118 110217.47753377
119 111179.736608348
120 112142.499334606
121 113105.766504215
122 114069.538910922
123 115033.817350559
124 115998.602621047
125 116963.895522409
126 117929.696856772
127 118896.007428381
128 119862.8280436
129 120830.159510926
130 121798.002640993
131 122766.358246582
132 123735.227142628
133 124704.610146226
134 125674.508076644
135 126644.921755327
136 127615.852005906
137 128587.299654209
138 129559.265528262
139 130531.750458307
140 131504.755276802
141 132478.280818432
142 133452.327920122
143 134426.897421037
144 135401.990162598
145 136377.606988483
146 137353.748744644
147 138330.41627931
148 139307.610442994
149 140285.332088509
150 141263.58207097
151 142242.361247804
152 143221.670478761
153 144201.510625922
154 145181.882553706
155 146162.787128881
156 147144.225220572
157 148126.19770027
158 149108.70544184
159 150091.749321534
160 151075.330217996
161 152059.449012272
162 153044.106587821
163 154029.303830523
164 155015.041628686
165 156001.32087306
166 156988.142456843
167 157975.507275693
168 158963.416227734
169 159951.870213567
170 160940.870136284
171 161930.416901469
172 162920.511417215
173 163911.154594131
174 164902.347345352
175 165894.090586547
176 166886.385235931
177 167879.232214276
178 168872.632444919
179 169866.586853772
180 170861.096369332
181 171856.161922692
182 172851.784447552
183 173847.964880227
184 174844.704159657
185 175842.003227422
186 176839.863027746
187 177838.284507512
188 178837.26861627
189 179836.81630625
190 180836.928532368
191 181837.606252243
192 182838.850426202
193 183840.662017296
194 184843.041991305
195 185845.991316753
196 186849.510964918
197 187853.601909842
198 188858.265128343
199 189863.501600028
200 190869.312307297
201 191875.698235364
202 192882.660372262
203 193890.199708853
204 194898.317238847
205 195907.013958805
206 196916.290868154
207 197926.148969201
208 198936.58926714
209 199947.612770068
210 200959.220488992
211 201971.413437846
212 202984.192633497
213 203997.559095764
214 205011.513847424
215 206026.057914228
216 207041.192324908
217 208056.918111195
218 209073.236307828
219 210090.147952567
220 211107.654086207
221 212125.755752586
222 213144.453998602
223 214163.749874224
224 215183.644432504
225 216204.13872959
226 217225.233824739
227 218246.930780331
228 219269.230661878
229 220292.134538042
230 221315.643480646
231 222339.758564684
232 223364.48086834
233 224389.811472996
234 225415.751463248
235 226442.30192692
236 227469.463955076
237 228497.238642031
238 229525.627085372
239 230554.630385965
240 231584.249647971
241 232614.485978858
242 233645.340489421
243 234676.814293786
244 235708.908509434
245 236741.624257209
246 237774.962661333
247 238808.924849425
248 239843.511952506
249 240878.725105025
250 241914.565444862
251 242951.034113353
252 243988.132255296
253 245025.861018971
254 246064.221556154
255 247103.215022131
256 248142.842575713
257 249183.105379251
258 250224.004598651
259 251265.541403393
260 252307.71696654
261 253350.532464758
262 254393.989078327
263 255438.087991164
264 256482.830390833
265 257528.21746856
266 258574.250419253
267 259620.930441516
268 260668.258737662
269 261716.236513735
270 262764.864979521
271 263814.145348569
272 264864.078838203
273 265914.66666954
274 266965.910067509
275 268017.810260862
276 269070.368482198
277 270123.585967974
278 271177.463958525
279 272232.003698079
280 273287.206434777
281 274343.073420688
282 275399.605911825
283 276456.805168168
284 277514.672453675
285 278573.209036303
286 279632.416188023
287 280692.295184844
288 281752.847306824
289 282814.073838094
290 283875.97606687
291 284938.555285475
292 286001.812790359
293 287065.749882112
294 288130.367865488
295 289195.66804942
296 290261.651747041
297 291328.320275702
298 292395.674956991
299 293463.717116752
};
\addlegendentry{Initial Bribe Amount (ETH)}
\addplot [semithick, red, dashed]
table {%
0 1.15841706114123
1 1159.84538979052
2 2319.0721491843
3 3478.83945034221
4 4639.1480501261
5 5799.99870716576
6 6961.39218186461
7 8123.32923640564
8 9285.81063475712
9 10448.8371426785
10 11612.4095277264
11 12776.5285592604
12 13941.1950084489
13 15106.4096482754
14 16272.173253544
15 17438.4866008859
16 18605.3504687652
17 19772.7656374848
18 20940.7328891929
19 22109.2530078886
20 23278.3267794288
21 24447.9549915334
22 25618.1384337921
23 26788.8778976707
24 27960.1741765169
25 29132.0280655669
26 30304.4403619518
27 31477.4118647035
28 32650.9433747614
29 33825.0356949786
30 34999.6896301284
31 36174.9059869108
32 37350.6855739588
33 38527.0292018451
34 39703.9376830882
35 40881.4118321596
36 42059.4524654899
37 43238.0604014753
38 44417.2364604847
39 45596.981464866
40 46777.2962389532
41 47958.1816090724
42 49139.638403549
43 50321.6674527147
44 51504.2695889141
45 52687.4456465113
46 53871.196461897
47 55055.5228734955
48 56240.4257217714
49 57425.9058492364
50 58611.9641004571
51 59798.6013220611
52 60985.8183627445
53 62173.6160732787
54 63361.9953065179
55 64550.9569174062
56 65740.5017629841
57 66930.6307023968
58 68121.3445969006
59 69312.6443098705
60 70504.5307068078
61 71697.0046553462
62 72890.0670252607
63 74083.7186884744
64 75277.9605190655
65 76472.7933932757
66 77668.2181895166
67 78864.2357883781
68 80060.8470726357
69 81258.0529272579
70 82455.854239414
71 83654.2518984818
72 84853.2467960556
73 86052.8398259526
74 87253.031884223
75 88453.8238691556
76 89655.2166812867
77 90857.2112234086
78 92059.8084005754
79 93263.0091201128
80 94466.8142916262
81 95671.2248270077
82 96876.241640444
83 98081.8656484255
84 99288.0977697543
85 100494.938925551
86 101702.390039266
87 102910.452036683
88 104119.125845931
89 105328.412397494
90 106538.312624213
91 107748.827461301
92 108959.957846348
93 110171.70471933
94 111384.069022619
95 112597.051700988
96 113810.653701624
97 115024.875974133
98 116239.719470552
99 117455.185145354
100 118671.27395546
101 119887.986860247
102 121105.324821553
103 122323.288803694
104 123541.879773463
105 124761.098700149
106 125980.946555537
107 127201.424313924
108 128422.532952121
109 129644.273449472
110 130866.646787852
111 132089.653951686
112 133313.29592795
113 134537.573706187
114 135762.488278513
115 136988.040639626
116 138214.231786815
117 139441.062719975
118 140668.534441609
119 141896.647956841
120 143125.404273427
121 144354.80440176
122 145584.849354887
123 146815.540148511
124 148046.877801007
125 149278.863333427
126 150511.497769513
127 151744.782135706
128 152978.717461155
129 154213.304777729
130 155448.545120026
131 156684.439525383
132 157920.989033885
133 159158.194688378
134 160396.057534478
135 161634.578620579
136 162873.758997867
137 164113.599720329
138 165354.101844763
139 166595.266430789
140 167837.094540856
141 169079.587240263
142 170322.745597156
143 171566.570682549
144 172811.06357033
145 174056.225337272
146 175302.057063047
147 176548.559830233
148 177795.734724326
149 179043.582833754
150 180292.105249885
151 181541.303067037
152 182791.177382494
153 184041.729296512
154 185292.959912335
155 186544.870336203
156 187797.461677364
157 189050.735048084
158 190304.691563664
159 191559.332342445
160 192814.658505827
161 194070.671178272
162 195327.371487321
163 196584.760563607
164 197842.839540861
165 199101.609555933
166 200361.071748793
167 201621.227262552
168 202882.07724347
169 204143.622840969
170 205405.865207646
171 206668.805499283
172 207932.444874863
173 209196.784496577
174 210461.825529844
175 211727.569143314
176 212994.016508891
177 214261.168801737
178 215529.027200289
179 216797.592886274
180 218066.867044714
181 219336.850863946
182 220607.545535635
183 221878.952254781
184 223151.072219738
185 224423.906632224
186 225697.456697338
187 226971.723623567
188 228246.708622806
189 229522.412910366
190 230798.837704991
191 232075.984228873
192 233353.853707657
193 234632.447370469
194 235911.766449916
195 237191.812182107
196 238472.585806666
197 239754.088566746
198 241036.321709041
199 242319.286483805
200 243602.984144857
201 244887.415949609
202 246172.583159067
203 247458.487037852
204 248745.128854216
205 250032.509880053
206 251320.631390912
207 252609.494666019
208 253899.100988287
209 255189.451644328
210 256480.547924473
211 257772.391122787
212 259064.982537081
213 260358.323468928
214 261652.415223681
215 262947.259110486
216 264242.856442296
217 265539.20853589
218 266836.316711886
219 268134.182294759
220 269432.806612854
221 270732.190998404
222 272032.336787546
223 273333.245320334
224 274634.917940761
225 275937.355996768
226 277240.560840266
227 278544.53382715
228 279849.276317315
229 281154.789674673
230 282461.075267171
231 283768.134466808
232 285075.968649646
233 286384.579195836
234 287693.967489626
235 289004.134919387
236 290315.082877621
237 291626.812760987
238 292939.325970311
239 294252.62391061
240 295566.707991102
241 296881.579625232
242 298197.240230683
243 299513.691229396
244 300830.93404759
245 302148.970115779
246 303467.800868786
247 304787.427745769
248 306107.852190232
249 307429.075650049
250 308751.099577478
251 310073.925429181
252 311397.554666246
253 312721.9887542
254 314047.229163035
255 315373.277367219
256 316700.134845722
257 318027.803082032
258 319356.283564174
259 320685.577784732
260 322015.687240864
261 323346.613434328
262 324678.357871495
263 326010.922063376
264 327344.307525634
265 328678.515778614
266 330013.548347351
267 331349.406761602
268 332686.092555858
269 334023.607269369
270 335361.952446165
271 336701.129635074
272 338041.140389745
273 339381.986268668
274 340723.668835195
275 342066.189657562
276 343409.55030891
277 344753.752367309
278 346098.797415774
279 347444.68704229
280 348791.422839837
281 350139.006406407
282 351487.439345029
283 352836.723263788
284 354186.859775852
285 355537.850499491
286 356889.697058101
287 358242.401080224
288 359595.964199577
289 360950.388055073
290 362305.674290837
291 363661.824556239
292 365018.840505912
293 366376.723799776
294 367735.476103065
295 369095.099086346
296 370455.594425545
297 371816.963801974
298 373179.208902351
299 374542.331418827
};
\addlegendentry{Bribe Amount w/ Interest (ETH)}
\end{axis}

\end{tikzpicture}


==> Figures/gas_comparison.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{blue051255}{RGB}{0,51,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen241820}{RGB}{24,182,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%width=10cm,
%height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \displaystyle \textbf{Signers}$},
xmajorgrids,
xmin=-17.3, xmax=385.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ \displaystyle \textbf{Gas cost (ETH)}$},
ymajorgrids,
ymin=-0.0038792215, ymax=0.0850239775,
ytick style={color=black}
]
\addplot [line width=2pt, red, dashed]
table {%
1 0.000163797
2 0.000252893
3 0.000342026
4 0.000431189
5 0.000520386
6 0.000609624
7 0.000698909
8 0.000788248
9 0.000877644
10 0.000967106
11 0.001056637
12 0.001146244
13 0.001235934
14 0.001325711
15 0.001415581
16 0.001505551
17 0.001595626
18 0.001685811
19 0.001776113
20 0.001866538
21 0.00195709
22 0.002047778
23 0.002138604
24 0.002229577
25 0.0023207
26 0.002411983
27 0.002503428
28 0.002595041
29 0.00268683
30 0.0027788
31 0.002870955
32 0.002963303
33 0.003055849
34 0.003148599
35 0.003241559
36 0.003334734
37 0.00342813
38 0.003521753
39 0.00361561
40 0.003709705
41 0.003804045
42 0.003898636
43 0.003993481
44 0.00408859
45 0.004183966
46 0.004279615
47 0.004375545
48 0.004471759
49 0.004568265
50 0.004665067
51 0.004762172
52 0.004859585
53 0.004957313
54 0.005055361
55 0.005153735
56 0.005252441
57 0.005351483
58 0.005450871
59 0.005550606
60 0.005650697
61 0.005751147
62 0.005851966
63 0.005953157
64 0.006054725
65 0.006156678
66 0.006259022
67 0.00636176
68 0.0064649
69 0.006568447
70 0.006672408
71 0.006776786
72 0.00688159
73 0.006986825
74 0.007092497
75 0.007198609
76 0.007305171
77 0.007412186
78 0.00751966
79 0.0076276
80 0.007736012
81 0.007844901
82 0.007954272
83 0.008064131
84 0.008174485
85 0.00828534
86 0.008396701
87 0.008508573
88 0.008620964
89 0.008733877
90 0.008847321
91 0.0089613
92 0.009075819
93 0.009190886
94 0.009306506
95 0.009422682
96 0.009539425
97 0.009656736
98 0.009774624
99 0.009893093
100 0.01001215
101 0.0101318
102 0.010252049
103 0.010372903
104 0.010494369
105 0.01061645
106 0.010739154
107 0.010862485
108 0.010986452
109 0.011111058
110 0.011236309
111 0.011362212
112 0.011488772
113 0.011615995
114 0.011743888
115 0.011872454
116 0.012001701
117 0.012131634
118 0.012262261
119 0.012393584
120 0.012525611
121 0.012658348
122 0.012791801
123 0.012925974
124 0.013060875
125 0.013196507
126 0.013332879
127 0.013469996
128 0.013607862
129 0.013746485
130 0.01388587
131 0.014026023
132 0.014166949
133 0.014308653
134 0.014451143
135 0.014594424
136 0.014738502
137 0.014883382
138 0.015029071
139 0.015175573
140 0.015322896
141 0.015471045
142 0.015620026
143 0.015769843
144 0.015920505
145 0.016072015
146 0.01622438
147 0.016377605
148 0.016531698
149 0.016686662
150 0.016842505
151 0.01699923
152 0.017156847
153 0.017315358
154 0.017474772
155 0.017635092
156 0.017796325
157 0.017958478
158 0.018121555
159 0.018285562
160 0.018450505
161 0.018616391
162 0.018783224
163 0.018951012
164 0.019119758
165 0.01928947
166 0.019460152
167 0.019631812
168 0.019804455
169 0.019978087
170 0.020152713
171 0.020328337
172 0.02050497
173 0.020682614
174 0.020861274
175 0.021040959
176 0.021221673
177 0.021403422
178 0.021586212
179 0.021770048
180 0.021954937
181 0.022140884
182 0.022327896
183 0.022515977
184 0.022705135
185 0.022895373
186 0.0230867
187 0.023279118
188 0.023472637
189 0.023667259
190 0.023862993
191 0.024059843
192 0.024257815
193 0.024456916
194 0.024657151
195 0.024858525
196 0.025061044
197 0.025264715
198 0.025469543
199 0.025675533
200 0.025882692
201 0.026091027
202 0.026300542
203 0.026511241
204 0.026723135
205 0.026936225
206 0.027150519
207 0.027366023
208 0.027582742
209 0.027800682
210 0.028019849
211 0.028240247
212 0.028461885
213 0.028684768
214 0.0289089
215 0.029134288
216 0.029360938
217 0.029588855
218 0.029818046
219 0.030048517
220 0.030280271
221 0.030513317
222 0.030747661
223 0.030983305
224 0.031220259
225 0.031458526
226 0.031698113
227 0.031939026
228 0.03218127
229 0.032424851
230 0.032669776
231 0.03291605
232 0.033163679
233 0.033412668
234 0.033663023
235 0.03391475
236 0.034167856
237 0.034422346
238 0.034678224
239 0.034935498
240 0.035194174
241 0.035454257
242 0.035715753
243 0.035978667
244 0.036243005
245 0.036508774
246 0.03677598
247 0.037044626
248 0.037314721
249 0.03758627
250 0.037859278
251 0.038133751
252 0.038409695
253 0.038687115
254 0.038966018
255 0.039246411
256 0.039528296
257 0.039811682
258 0.040096575
259 0.040382979
260 0.040670901
261 0.040960345
262 0.041251318
263 0.041543826
264 0.041837876
265 0.042133471
266 0.04243062
267 0.042729326
268 0.043029596
269 0.043331437
270 0.043634853
271 0.04393985
272 0.044246435
273 0.044554613
274 0.044864389
275 0.04517577
276 0.045488762
277 0.045803369
278 0.0461196
279 0.046437457
280 0.046756949
281 0.047078079
282 0.047400857
283 0.047725285
284 0.048051369
285 0.048379117
286 0.048708534
287 0.049039624
288 0.049372395
289 0.049706852
290 0.050043001
291 0.050380848
292 0.050720398
293 0.051061657
294 0.051404631
295 0.051749327
296 0.052095749
297 0.052443904
298 0.052793798
299 0.053145434
300 0.053498822
301 0.053853965
302 0.054210869
303 0.054569542
304 0.054929987
305 0.055292212
306 0.055656221
307 0.056022021
308 0.056389617
309 0.056759016
310 0.057130223
311 0.057503244
312 0.057878085
313 0.05825475
314 0.058633249
315 0.059013583
316 0.059395761
317 0.059779786
318 0.060165668
319 0.06055341
320 0.060943017
321 0.061334497
322 0.061727856
323 0.062123097
324 0.062520228
325 0.062919254
326 0.063320182
327 0.063723015
328 0.064127762
329 0.064534428
330 0.064943019
331 0.065353538
332 0.065765995
333 0.066180393
334 0.066596738
335 0.067015037
336 0.067435296
337 0.06785752
338 0.068281714
339 0.068707884
340 0.069136037
341 0.069566179
342 0.069998315
343 0.07043245
344 0.070868592
345 0.071306744
346 0.071746915
347 0.072189109
348 0.072633331
349 0.073079589
350 0.073527888
351 0.073978231
352 0.074430629
353 0.074885083
354 0.075341602
355 0.07580019
356 0.076260854
357 0.076723599
358 0.077188431
359 0.077655356
360 0.078124381
361 0.078595509
362 0.079068748
363 0.079544102
364 0.08002158
365 0.080501185
366 0.080982923
};
\addlegendentry{Different Messages}
\addplot [line width=2pt, blue051255]
table {%
1 0.000161833
2 0.00016184
3 0.000161849
4 0.000161862
5 0.000161877
6 0.000161896
7 0.000161917
8 0.000161941
9 0.000161968
10 0.000161999
11 0.000162031
12 0.000162067
13 0.000162105
14 0.000162147
15 0.000162192
16 0.000162239
17 0.000162289
18 0.000162342
19 0.000162399
20 0.000162458
21 0.00016252
22 0.000162585
23 0.000162652
24 0.000162723
25 0.000162797
26 0.000162873
27 0.000162953
28 0.000163035
29 0.00016312
30 0.000163208
31 0.0001633
32 0.000163393
33 0.00016349
34 0.00016359
35 0.000163693
36 0.000163798
37 0.000163906
38 0.000164018
39 0.000164132
40 0.00016425
41 0.000164369
42 0.000164492
43 0.000164619
44 0.000164747
45 0.000164879
46 0.000165014
47 0.000165151
48 0.000165291
49 0.000165435
50 0.000165581
51 0.000165731
52 0.000165883
53 0.000166037
54 0.000166196
55 0.000166356
56 0.00016652
57 0.000166686
58 0.000166856
59 0.000167028
60 0.000167204
61 0.000167382
62 0.000167563
63 0.000167747
64 0.000167933
65 0.000168124
66 0.000168317
67 0.000168512
68 0.000168711
69 0.000168912
70 0.000169116
71 0.000169324
72 0.000169534
73 0.000169747
74 0.000169963
75 0.000170182
76 0.000170404
77 0.000170628
78 0.000170856
79 0.000171087
80 0.00017132
81 0.000171557
82 0.000171796
83 0.000172037
84 0.000172283
85 0.000172531
86 0.000172782
87 0.000173036
88 0.000173292
89 0.000173552
90 0.000173814
91 0.00017408
92 0.000174348
93 0.00017462
94 0.000174893
95 0.000175171
96 0.000175451
97 0.000175733
98 0.000176019
99 0.000176307
100 0.000176599
101 0.000176894
102 0.000177191
103 0.000177491
104 0.000177795
105 0.0001781
106 0.000178409
107 0.000178722
108 0.000179036
109 0.000179354
110 0.000179674
111 0.000179998
112 0.000180325
113 0.000180654
114 0.000180986
115 0.000181321
116 0.00018166
117 0.000182
118 0.000182344
119 0.000182691
120 0.000183041
121 0.000183393
122 0.000183749
123 0.000184107
124 0.000184468
125 0.000184833
126 0.0001852
127 0.00018557
128 0.000185943
129 0.000186318
130 0.000186697
131 0.000187079
132 0.000187464
133 0.000187851
134 0.000188241
135 0.000188635
136 0.000189031
137 0.000189431
138 0.000189832
139 0.000190237
140 0.000190645
141 0.000191056
142 0.000191469
143 0.000191886
144 0.000192305
145 0.000192728
146 0.000193153
147 0.000193581
148 0.000194012
149 0.000194446
150 0.000194883
151 0.000195323
152 0.000195766
153 0.000196211
154 0.000196659
155 0.000197111
156 0.000197565
157 0.000198022
158 0.000198482
159 0.000198945
160 0.000199412
161 0.00019988
162 0.000200352
163 0.000200827
164 0.000201304
165 0.000201785
166 0.000202268
167 0.000202754
168 0.000203243
169 0.000203736
170 0.000204231
171 0.000204728
172 0.00020523
173 0.000205733
174 0.00020624
175 0.000206749
176 0.000207262
177 0.000207777
178 0.000208295
179 0.000208816
180 0.00020934
181 0.000209868
182 0.000210397
183 0.00021093
184 0.000211466
185 0.000212005
186 0.000212546
187 0.00021309
188 0.000213638
189 0.000214188
190 0.000214741
191 0.000215297
192 0.000215856
193 0.000216418
194 0.000216982
195 0.00021755
196 0.00021812
197 0.000218695
198 0.000219271
199 0.000219849
200 0.000220432
201 0.000221017
202 0.000221605
203 0.000222196
204 0.000222789
205 0.000223387
206 0.000223987
207 0.000224588
208 0.000225194
209 0.000225802
210 0.000226414
211 0.000227028
212 0.000227645
213 0.000228265
214 0.000228888
215 0.000229514
216 0.000230142
217 0.000230774
218 0.000231409
219 0.000232046
220 0.000232686
221 0.000233329
222 0.000233976
223 0.000234624
224 0.000235276
225 0.000235931
226 0.000236589
227 0.00023725
228 0.000237913
229 0.00023858
230 0.000239249
231 0.000239922
232 0.000240596
233 0.000241275
234 0.000241956
235 0.000242639
236 0.000243326
237 0.000244016
238 0.000244709
239 0.000245404
240 0.000246103
241 0.000246804
242 0.000247508
243 0.000248216
244 0.000248925
245 0.000249638
246 0.000250354
247 0.000251073
248 0.000251795
249 0.000252519
250 0.000253247
251 0.000253978
252 0.000254711
253 0.000255447
254 0.000256186
255 0.000256928
256 0.000257673
257 0.000258421
258 0.000259172
259 0.000259925
260 0.000260682
261 0.000261441
262 0.000262204
263 0.000262969
264 0.000263737
265 0.000264508
266 0.000265283
267 0.000266059
268 0.000266839
269 0.000267621
270 0.000268407
271 0.000269196
272 0.000269987
273 0.000270781
274 0.000271578
275 0.000272379
276 0.000273182
277 0.000273988
278 0.000274797
279 0.000275608
280 0.000276423
281 0.000277241
282 0.000278061
283 0.000278885
284 0.000279711
285 0.00028054
286 0.000281372
287 0.000282208
288 0.000283045
289 0.000283886
290 0.00028473
291 0.000285577
292 0.000286426
293 0.000287278
294 0.000288134
295 0.000288992
296 0.000289854
297 0.000290717
298 0.000291584
299 0.000292455
300 0.000293327
301 0.000294203
302 0.000295082
303 0.000295963
304 0.000296847
305 0.000297735
306 0.000298625
307 0.000299519
308 0.000300415
309 0.000301313
310 0.000302216
311 0.00030312
312 0.000304028
313 0.000304938
314 0.000305852
315 0.000306768
316 0.000307688
317 0.00030861
318 0.000309535
319 0.000310463
320 0.000311393
321 0.000312328
322 0.000313265
323 0.000314204
324 0.000315147
325 0.000316092
326 0.00031704
327 0.000317992
328 0.000318946
329 0.000319903
330 0.000320863
331 0.000321826
332 0.000322792
333 0.00032376
334 0.000324732
335 0.000325707
336 0.000326684
337 0.000327665
338 0.000328648
339 0.000329633
340 0.000330623
341 0.000331615
342 0.00033261
343 0.000333608
344 0.000334608
345 0.000335612
346 0.000336618
347 0.000337628
348 0.00033864
349 0.000339656
350 0.000340673
351 0.000341695
352 0.000342719
353 0.000343745
354 0.000344775
355 0.000345807
356 0.000346843
357 0.000347882
358 0.000348923
359 0.000349967
360 0.000351015
361 0.000352064
362 0.000353117
363 0.000354174
364 0.000355232
365 0.000356294
366 0.000357358
367 0.000358426
};
\addlegendentry{Same Message}
\addplot [line width=2pt, forestgreen241820, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-17.3 0.045
385.3 0.045
};
\addlegendentry{Block Gas Limit}
\end{axis}

\end{tikzpicture}


==> Figures/gas_efficiency.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray46}{RGB}{46,46,46}
\definecolor{red2551010}{RGB}{255,10,10}

\begin{axis}[
%width=10cm,
%height=8.3cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$ \displaystyle \textbf{Signers}$},
xmajorgrids,
xmin=0, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ \displaystyle \textbf{Gas Savings (\%)}$},
ymajorgrids,
ymin=0, ymax=110,
ytick style={color=black}
]
\addplot [line width=2pt, red2551010]
table {%
1 1.19904515955726
2 36.0043022317827
3 52.6796365167357
4 62.4618495876509
5 68.8932232866051
6 73.4439588992559
7 76.8328592604463
8 79.4562117506166
9 81.5455925181509
10 83.2499224485575
11 84.6653549455011
12 85.8615996649916
13 86.8845389235414
14 87.7699513163592
15 88.543211969652
16 89.2248342118687
17 89.8295333475389
18 90.3700777312719
19 90.8567699697258
20 91.2971733493346
21 91.6958173272957
22 92.0605930382467
23 92.3953023165774
24 92.701751364385
25 92.9859525143276
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
1 1.19904515955726
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
5 68.8932232866051
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
10 83.2499224485575
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
15 88.543211969652
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
20 91.2971733493346
};
\addplot [semithick, red2551010, mark=*, mark size=4, mark options={solid,draw=white}, only marks]
table {%
25 92.9859525143276
};
\draw (axis cs:1,1.19904515955726) ++(20pt,12pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 1.2\%};
\draw (axis cs:5,68.8932232866051) ++(0pt,14pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 68.9\%};
\draw (axis cs:10,83.2499224485575) ++(0pt,12pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 83.2\%};
\draw (axis cs:15,88.543211969652) ++(0pt,12pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 88.5\%};
\draw (axis cs:20,91.2971733493346) ++(0pt,12pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 91.3\%};
\draw (axis cs:25,92.9859525143276) ++(0pt,12pt) node[
  scale=1,
  anchor=base,
  text=darkslategray46,
  rotate=0.0
]{\bfseries 93.0\%};
\end{axis}
\end{tikzpicture}


==> Figures/payToExitBribeAmounts.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Number of bribed validators} $\times 10^{5}$},
xmajorgrids,
scaled x ticks=false,
xmin=1, xmax=1000000,
xtick style={color=black},
xtick={1,100001,200001,300001,400001,500001,600001,700001,800001,900001},
xticklabels={0,1,2,3,4,5,6,7,8,9},
y grid style={darkgray176},
ylabel={\textbf{Bribe Amount (ETH)}},
ymajorgrids,
ymin=-2012101.17004207, ymax=42254124.5708834,
ytick style={color=black},
ytick={-5000000,0,5000000,10000000,15000000,20000000,25000000,30000000,35000000,40000000,45000000},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\addplot [line width=2pt, steelblue31119180, dashed]
table {%
1 0
1001 7449.62510944496
2001 14907.5644119118
3001 22373.8367996003
4001 29848.4612261067
5001 37331.4567066817
6001 44822.8423184881
7001 52322.6372008612
8001 59830.8605555694
9001 67347.5316470768
10001 74872.6698028071
11001 82406.2944134086
12001 89948.4249330205
13001 97499.0808795414
14001 105058.281834898
15001 112626.047445315
16001 120202.397421589
17001 127787.35153936
18001 135380.929639389
19001 142983.15162783
20001 150594.037476512
21001 158213.607223214
22001 165841.880971949
23001 173478.878893247
24001 181124.621224432
25001 188779.128269915
26001 196442.420401474
27001 204114.518058548
28001 211795.441748519
29001 219485.212047011
30001 227183.849598176
31001 234891.375114991
32001 242607.809379556
33001 250333.173243383
34001 258067.487627706
35001 265810.77352377
36001 273563.051993141
37001 281324.344168005
38001 289094.671251475
39001 296874.054517898
40001 304662.51531316
41001 312460.075054998
42001 320266.755233315
43001 328082.577410486
44001 335907.563221677
45001 343741.734375163
46001 351585.112652641
47001 359437.719909555
48001 367299.578075414
49001 375170.709154119
50001 383051.135224282
51001 390940.878439559
52001 398839.961028975
53001 406748.405297253
54001 414666.233625151
55001 422593.468469789
56001 430530.132364991
57001 438476.247921618
58001 446431.837827907
59001 454396.924849817
60001 462371.531831365
61001 470355.681694974
62001 478349.397441821
63001 486352.702152181
64001 494365.618985783
65001 502388.171182156
66001 510420.382060988
67001 518462.275022478
68001 526513.873547696
69001 534575.201198944
70001 542646.281620115
71001 550727.138537057
72001 558817.795757943
73001 566918.277173631
74001 575028.606758042
75001 583148.808568524
76001 591278.906746232
77001 599418.9255165
78001 607568.889189221
79001 615728.822159226
80001 623898.748906664
81001 632078.69399739
82001 640268.682083349
83001 648468.737902964
84001 656678.886281525
85001 664899.152131588
86001 673129.560453361
87001 681370.136335108
88001 689620.904953544
89001 697881.891574238
90001 706153.121552016
91001 714434.620331366
92001 722726.413446851
93001 731028.52652351
94001 739340.985277281
95001 747663.815515407
96001 755997.043136858
97001 764340.694132751
98001 772694.79458677
99001 781059.370675588
100001 789434.4486693
101001 797820.054931846
102001 806216.215921445
103001 814622.958191027
104001 823040.308388673
105001 831468.29325805
106001 839906.939638852
107001 848356.274467249
108001 856816.324776323
109001 865287.117696529
110001 873768.680456135
111001 882261.040381684
112001 890764.224898444
113001 899278.261530873
114001 907803.177903075
115001 916339.001739267
116001 924885.760864244
117001 933443.483203852
118001 942012.196785454
119001 950591.929738412
120001 959182.710294558
121001 967784.566788678
122001 976397.527658993
123001 985021.621447645
124001 993656.876801189
125001 1002303.32247108
126001 1010960.98731416
127001 1019629.90029317
128001 1028310.09047726
129001 1037001.58704244
130001 1045704.41927214
131001 1054418.6165577
132001 1063144.20839888
133001 1071881.22440437
134001 1080629.6942923
135001 1089389.6478908
136001 1098161.11513846
137001 1106944.12608493
138001 1115738.71089139
139001 1124544.89983109
140001 1133362.72328993
141001 1142192.21176695
142001 1151033.39587489
143001 1159886.30634073
144001 1168750.97400626
145001 1177627.4298286
146001 1186515.70488078
147001 1195415.83035227
148001 1204327.83754958
149001 1213251.75789678
150001 1222187.62293611
151001 1231135.46432852
152001 1240095.31385426
153001 1249067.20341345
154001 1258051.16502667
155001 1267047.23083555
156001 1276055.43310332
157001 1285075.80421545
158001 1294108.37668023
159001 1303153.18312935
160001 1312210.25631852
161001 1321279.62912807
162001 1330361.33456358
163001 1339455.40575645
164001 1348561.87596455
165001 1357680.77857283
166001 1366812.14709396
167001 1375956.01516892
168001 1385112.41656767
169001 1394281.38518978
170001 1403462.95506504
171001 1412657.16035413
172001 1421864.03534927
173001 1431083.61447485
174001 1440315.9322881
175001 1449561.02347975
176001 1458818.92287468
177001 1468089.66543259
178001 1477373.28624869
179001 1486669.82055436
180001 1495979.3037178
181001 1505301.77124479
182001 1514637.25877928
183001 1523985.80210416
184001 1533347.43714192
185001 1542722.19995536
186001 1552110.12674828
187001 1561511.25386621
188001 1570925.61779711
189001 1580353.25517207
190001 1589794.20276609
191001 1599248.49749872
192001 1608716.17643488
193001 1618197.27678552
194001 1627691.83590841
195001 1637199.89130885
196001 1646721.48064046
197001 1656256.64170587
198001 1665805.41245755
199001 1675367.83099852
200001 1684943.93558314
201001 1694533.76461789
202001 1704137.3566621
203001 1713754.75042881
204001 1723385.98478549
205001 1733031.09875484
206001 1742690.13151564
207001 1752363.12240348
208001 1762050.11091161
209001 1771751.13669175
210001 1781466.23955488
211001 1791195.45947209
212001 1800938.8365754
213001 1810696.41115858
214001 1820468.22367799
215001 1830254.31475346
216001 1840054.72516906
217001 1849869.49587405
218001 1859698.66798364
219001 1869542.28277993
220001 1879400.38171276
221001 1889273.00640056
222001 1899160.19863126
223001 1909062.00036315
224001 1918978.45372581
225001 1928909.60102096
226001 1938855.4847234
227001 1948816.14748193
228001 1958791.63212019
229001 1968781.98163769
230001 1978787.23921065
231001 1988807.44819295
232001 1998842.65211712
233001 2008892.89469522
234001 2018958.21981983
235001 2029038.67156498
236001 2039134.29418714
237001 2049245.13212618
238001 2059371.23000633
239001 2069512.63263719
240001 2079669.3850147
241001 2089841.53232214
242001 2100029.11993111
243001 2110232.19340258
244001 2120450.79848788
245001 2130684.98112972
246001 2140934.78746322
247001 2151200.26381695
248001 2161481.45671395
249001 2171778.41287282
250001 2182091.17920873
251001 2192419.80283451
252001 2202764.33106171
253001 2213124.81140168
254001 2223501.29156665
255001 2233893.81947079
256001 2244302.44323139
257001 2254727.21116986
258001 2265168.17181292
259001 2275625.3738937
260001 2286098.86635284
261001 2296588.69833966
262001 2307094.91921325
263001 2317617.57854371
264001 2328156.72611322
265001 2338712.41191722
266001 2349284.68616563
267001 2359873.599284
268001 2370479.20191467
269001 2381101.54491801
270001 2391740.67937362
271001 2402396.65658152
272001 2413069.52806338
273001 2423759.34556374
274001 2434466.16105129
275001 2445190.02672006
276001 2455930.99499069
277001 2466689.11851171
278001 2477464.45016082
279001 2488257.04304612
280001 2499066.95050744
281001 2509894.22611763
282001 2520738.92368386
283001 2531601.09724894
284001 2542480.80109262
285001 2553378.08973298
286001 2564293.01792771
287001 2575225.64067548
288001 2586176.01321734
289001 2597144.19103802
290001 2608130.22986738
291001 2619134.18568174
292001 2630156.11470532
293001 2641196.07341163
294001 2652254.11852489
295001 2663330.30702144
296001 2674424.69613122
297001 2685537.34333919
298001 2696668.30638677
299001 2707817.64327335
300001 2718985.41225773
301001 2730171.67185965
302001 2741376.48086122
303001 2752599.89830853
304001 2763841.98351305
305001 2775102.79605327
306001 2786382.39577617
307001 2797680.84279881
308001 2808998.19750987
309001 2820334.52057122
310001 2831689.87291954
311001 2843064.31576789
312001 2854457.9106073
313001 2865870.71920844
314001 2877302.8036232
315001 2888754.22618636
316001 2900225.04951723
317001 2911715.33652134
318001 2923225.15039206
319001 2934754.55461238
320001 2946303.61295651
321001 2957872.38949168
322001 2969460.9485798
323001 2981069.35487924
324001 2992697.67334658
325001 3004345.96923834
326001 3016014.30811277
327001 3027702.75583168
328001 3039411.37856216
329001 3051140.24277849
330001 3062889.41526387
331001 3074658.96311235
332001 3086448.95373062
333001 3098259.45483991
334001 3110090.53447787
335001 3121942.26100044
336001 3133814.7030838
337001 3145707.92972624
338001 3157622.01025017
339001 3169557.01430398
340001 3181513.01186409
341001 3193490.07323688
342001 3205488.26906069
343001 3217507.67030785
344001 3229548.34828668
345001 3241610.37464355
346001 3253693.82136491
347001 3265798.76077938
348001 3277925.26555983
349001 3290073.40872546
350001 3302243.26364395
351001 3314434.90403357
352001 3326648.40396531
353001 3338883.83786508
354001 3351141.28051588
355001 3363420.80705996
356001 3375722.49300108
357001 3388046.41420672
358001 3400392.64691029
359001 3412761.26771347
360001 3425152.35358841
361001 3437565.98188007
362001 3450002.23030852
363001 3462461.17697129
364001 3474942.90034567
365001 3487447.47929115
366001 3499974.99305173
367001 3512525.52125837
368001 3525099.14393138
369001 3537695.94148292
370001 3550315.99471935
371001 3562959.38484382
372001 3575626.1934587
373001 3588316.50256809
374001 3601030.39458041
375001 3613767.9523109
376001 3626529.25898419
377001 3639314.39823694
378001 3652123.45412041
379001 3664956.51110312
380001 3677813.65407348
381001 3690694.96834249
382001 3703600.5396464
383001 3716530.45414945
384001 3729484.79844661
385001 3742463.65956633
386001 3755467.1249733
387001 3768495.28257128
388001 3781548.22070593
389001 3794626.0281676
390001 3807728.79419427
391001 3820856.60847438
392001 3834009.56114977
393001 3847187.74281862
394001 3860391.24453839
395001 3873620.15782882
396001 3886874.57467491
397001 3900154.58753
398001 3913460.28931875
399001 3926791.77344028
400001 3940149.13377124
401001 3953532.46466894
402001 3966941.86097452
403001 3980377.41801611
404001 3993839.23161201
405001 4007327.39807397
406001 4020842.01421041
407001 4034383.17732968
408001 4047950.98524343
409001 4061545.53626987
410001 4075166.92923717
411001 4088815.26348684
412001 4102490.63887715
413001 4116193.15578655
414001 4129922.91511715
415001 4143680.01829825
416001 4157464.56728978
417001 4171276.66458597
418001 4185116.41321882
419001 4198983.91676181
420001 4212879.27933347
421001 4226802.60560108
422001 4240754.00078439
423001 4254733.57065932
424001 4268741.42156175
425001 4282777.66039127
426001 4296842.39461509
427001 4310935.73227179
428001 4325057.7819753
429001 4339208.65291877
430001 4353388.45487854
431001 4367597.29821811
432001 4381835.2938922
433001 4396102.55345076
434001 4410399.18904308
435001 4424725.31342189
436001 4439081.03994754
437001 4453466.4825922
438001 4467881.75594402
439001 4482326.97521148
440001 4496802.25622763
441001 4511307.71545441
442001 4525843.46998709
443001 4540409.63755859
444001 4555006.336544
445001 4569633.68596501
446001 4584291.80549445
447001 4598980.81546084
448001 4613700.836853
449001 4628451.99132468
450001 4643234.40119921
451001 4658048.18947426
452001 4672893.47982658
453001 4687770.39661676
454001 4702679.06489414
455001 4717619.61040162
456001 4732592.1595806
457001 4747596.839576
458001 4762633.77824117
459001 4777703.10414302
460001 4792804.94656707
461001 4807939.43552263
462001 4823106.70174793
463001 4838306.87671538
464001 4853540.09263685
465001 4868806.48246896
466001 4884106.17991849
467001 4899439.31944775
468001 4914806.03628006
469001 4930206.46640526
470001 4945640.74658527
471001 4961109.0143597
472001 4976611.40805147
473001 4992148.06677258
474001 5007719.1304298
475001 5023324.73973054
476001 5038965.03618863
477001 5054640.16213033
478001 5070350.26070022
479001 5086095.47586723
480001 5101875.95243075
481001 5117691.83602669
482001 5133543.27313372
483001 5149430.4110795
484001 5165353.39804692
485001 5181312.3830805
486001 5197307.51609279
487001 5213338.94787081
488001 5229406.8300826
489001 5245511.31528377
490001 5261652.55692418
491001 5277830.70935462
492001 5294045.92783357
493001 5310298.36853402
494001 5326588.18855038
495001 5342915.54590542
496001 5359280.59955728
497001 5375683.50940655
498001 5392124.43630341
499001 5408603.54205484
500001 5425120.9894319
501001 5441676.94217709
502001 5458271.56501173
503001 5474905.02364345
504001 5491577.48477374
505001 5508289.11610559
506001 5525040.08635114
507001 5541830.56523951
508001 5558660.72352454
509001 5575530.73299278
510001 5592440.76647143
511001 5609390.99783643
512001 5626381.60202056
513001 5643412.75502166
514001 5660484.63391093
515001 5677597.41684131
516001 5694751.28305587
517001 5711946.41289639
518001 5729182.98781194
519001 5746461.1903676
520001 5763781.20425318
521001 5781143.21429212
522001 5798547.40645042
523001 5815993.96784563
524001 5833483.08675604
525001 5851014.95262979
526001 5868589.75609425
527001 5886207.6889653
528001 5903868.94425689
529001 5921573.71619056
530001 5939322.20020507
531001 5957114.59296621
532001 5974951.09237658
533001 5992831.89758557
534001 6010757.20899938
535001 6028727.22829115
536001 6046742.15841121
537001 6064802.20359739
538001 6082907.56938547
539001 6101058.46261974
540001 6119255.09146358
541001 6137497.66541028
542001 6155786.39529384
543001 6174121.49329996
544001 6192503.17297711
545001 6210931.64924768
546001 6229407.13841932
547001 6247929.85819631
548001 6266500.02769109
549001 6285117.86743588
550001 6303783.59939448
551001 6322497.44697407
552001 6341259.63503726
553001 6360070.38991417
554001 6378929.93941466
555001 6397838.5128407
556001 6416796.34099885
557001 6435803.65621286
558001 6454860.69233643
559001 6473967.68476604
560001 6493124.87045399
561001 6512332.4879215
562001 6531590.77727201
563001 6550899.98020454
564001 6570260.34002728
565001 6589672.10167123
566001 6609135.51170403
567001 6628650.81834397
568001 6648218.27147403
569001 6667838.12265618
570001 6687510.62514579
571001 6707236.03390617
572001 6727014.60562327
573001 6746846.59872056
574001 6766732.27337403
575001 6786671.89152738
576001 6806665.71690737
577001 6826714.01503926
578001 6846817.05326253
579001 6866975.10074667
580001 6887188.4285072
581001 6907457.3094218
582001 6927782.01824668
583001 6948162.83163306
584001 6968600.02814389
585001 6989093.88827067
586001 7009644.69445055
587001 7030252.7310835
588001 7050918.28454976
589001 7071641.64322745
590001 7092423.09751032
591001 7113262.93982578
592001 7134161.46465305
593001 7155118.96854154
594001 7176135.75012945
595001 7197212.11016251
596001 7218348.35151299
597001 7239544.77919889
598001 7260801.70040336
599001 7282119.42449426
600001 7303498.26304405
601001 7324938.52984981
602001 7346440.54095353
603001 7368004.61466259
604001 7389631.07157049
605001 7411320.23457779
606001 7433072.42891335
607001 7454887.98215569
608001 7476767.22425467
609001 7498710.48755344
610001 7520718.10681052
611001 7542790.41922228
612001 7564927.76444552
613001 7587130.48462043
614001 7609398.92439374
615001 7631733.43094215
616001 7654134.35399603
617001 7676602.0458634
618001 7699136.86145414
619001 7721739.15830452
620001 7744409.29660204
621001 7767147.63921044
622001 7789954.55169513
623001 7812830.4023488
624001 7835775.56221744
625001 7858790.40512656
626001 7881875.30770775
627001 7905030.64942558
628001 7928256.81260476
629001 7951554.18245765
630001 7974923.14711209
631001 7998364.09763954
632001 8021877.42808354
633001 8045463.53548858
634001 8069122.81992919
635001 8092855.68453947
636001 8116662.53554294
637001 8140543.78228272
638001 8164499.83725209
639001 8188531.11612542
640001 8212638.03778949
641001 8236821.02437507
642001 8261080.50128904
643001 8285416.89724682
644001 8309830.64430512
645001 8334322.17789522
646001 8358891.93685654
647001 8383540.36347071
648001 8408267.90349594
649001 8433075.00620193
650001 8457962.1244051
651001 8482929.71450435
652001 8507978.23651713
653001 8533108.15411611
654001 8558319.93466615
655001 8583614.04926181
656001 8608990.97276532
657001 8634451.18384501
658001 8659995.16501416
659001 8685623.40267042
660001 8711336.3871357
661001 8737134.61269648
662001 8763018.57764475
663001 8788988.78431934
664001 8815045.73914785
665001 8841189.95268909
666001 8867421.93967603
667001 8893742.21905931
668001 8920151.31405132
669001 8946649.75217078
670001 8973238.06528797
671001 8999916.78967047
672001 9026686.46602951
673001 9053547.63956689
674001 9080500.86002258
675001 9107546.6817228
676001 9134685.66362886
677001 9161918.36938651
678001 9189245.36737601
679001 9216667.23076285
680001 9244184.53754905
681001 9271797.87062519
682001 9299507.81782318
683001 9327314.97196953
684001 9355219.93093956
685001 9383223.29771213
686001 9411325.6804252
687001 9439527.69243207
688001 9467829.95235839
689001 9496233.08415993
690001 9524737.71718111
691001 9553344.48621427
692001 9582054.03155985
693001 9610866.99908721
694001 9639784.04029644
695001 9668805.81238086
696001 9697932.97829041
697001 9727166.20679599
698001 9756506.17255449
699001 9785953.55617486
700001 9815509.04428502
701001 9845173.32959968
702001 9874947.11098909
703001 9904831.09354874
704001 9934825.98867002
705001 9964932.51411184
706001 9995151.39407328
707001 10025483.3592672
708001 10055929.1469948
709001 10086489.5012215
710001 10117165.1726535
711001 10147956.9188157
712001 10178865.5041306
713001 10209891.6999981
714001 10241036.2848771
715001 10272300.0443674
716001 10303683.7712932
717001 10335188.2657879
718001 10366814.3353798
719001 10398562.7950791
720001 10430434.4674667
721001 10462430.1827829
722001 10494550.779019
723001 10526797.1020094
724001 10559170.0055246
725001 10591670.3513665
726001 10624299.0094647
727001 10657056.8579737
728001 10689944.7833724
729001 10722963.6805641
730001 10756114.4529792
731001 10789398.0126779
732001 10822815.2804558
733001 10856367.1859502
734001 10890054.667748
735001 10923878.6734959
736001 10957840.1600115
737001 10991940.0933965
738001 11026179.4491509
739001 11060559.2122904
740001 11095080.3774636
741001 11129743.9490726
742001 11164550.9413947
743001 11199502.3787056
744001 11234599.2954057
745001 11269842.7361468
746001 11305233.7559619
747001 11340773.4203965
748001 11376462.8056416
749001 11412302.9986699
750001 11448295.0973725
751001 11484440.2106991
752001 11520739.4587996
753001 11557193.9731683
754001 11593804.8967898
755001 11630573.3842881
756001 11667500.6020771
757001 11704587.7285139
758001 11741835.9540549
759001 11779246.4814135
760001 11816820.5257208
761001 11854559.3146892
762001 11892464.0887778
763001 11930536.1013612
764001 11968776.6189005
765001 12007186.9211175
766001 12045768.3011709
767001 12084522.0658365
768001 12123449.5356896
769001 12162552.0452902
770001 12201830.9433717
771001 12241287.5930326
772001 12280923.3719313
773001 12320739.6724835
774001 12360737.9020643
775001 12400919.4832121
776001 12441285.8538368
777001 12481838.4674311
778001 12522578.7932855
779001 12563508.3167069
780001 12604628.5392407
781001 12645940.9788968
782001 12687447.1703795
783001 12729148.6653209
784001 12771047.0325187
785001 12813143.8581778
786001 12855440.7461562
787001 12897939.3182149
788001 12940641.2142726
789001 12983548.0926636
790001 13026661.630402
791001 13069983.5234485
792001 13113515.4869836
793001 13157259.2556843
794001 13201216.584006
795001 13245389.24647
796001 13289779.0379549
797001 13334387.7739944
798001 13379217.2910792
799001 13424269.446965
800001 13469546.120986
801001 13515049.2143735
802001 13560780.6505808
803001 13606742.3756135
804001 13652936.3583659
805001 13699364.5909637
806001 13746029.0891126
807001 13792931.8924537
808001 13840075.0649244
809001 13887460.6951275
810001 13935090.8967057
811001 13982967.8087234
812001 14031093.5960562
813001 14079470.4497867
814001 14128100.587608
815001 14176986.2542355
816001 14226129.7218249
817001 14275533.2903995
818001 14325199.288285
819001 14375130.072552
820001 14425328.0294682
821001 14475795.5749576
822001 14526535.1550702
823001 14577549.2464591
824001 14628840.3568681
825001 14680411.0256278
826001 14732263.8241617
827001 14784401.3565022
828001 14836826.2598167
829001 14889541.2049437
830001 14942548.8969394
831001 14995852.0756359
832001 15049453.5162091
833001 15103356.029759
834001 15157562.4639013
835001 15212075.7033702
836001 15266898.6706342
837001 15322034.3265234
838001 15377485.6708704
839001 15433255.7431633
840001 15489347.6232126
841001 15545764.4318316
842001 15602509.3315301
843001 15659585.5272234
844001 15716996.2669554
845001 15774744.8426361
846001 15832834.5907956
847001 15891268.8933529
848001 15950051.1784011
849001 16009184.9210091
850001 16068673.6440402
851001 16128520.918988
852001 16188730.3668297
853001 16249305.6588983
854001 16310250.5177729
855001 16371568.7181883
856001 16433264.087964
857001 16495340.5089535
858001 16557801.9180143
859001 16620652.3079987
860001 16683895.7287663
861001 16747536.2882194
862001 16811578.1533601
863001 16876025.5513715
864001 16940882.770723
865001 17006154.1622999
866001 17071844.140558
867001 17137957.1847051
868001 17204497.8399081
869001 17271470.718528
870001 17338880.5013828
871001 17406731.9390393
872001 17475029.8531343
873001 17543779.1377266
874001 17612984.7606794
875001 17682651.7650757
876001 17752785.2706658
877001 17823390.4753496
878001 17894472.6566924
879001 17966037.1734774
880001 18038089.4672946
881001 18110635.0641675
882001 18183679.5762182
883001 18257228.7033731
884001 18331288.2351087
885001 18405864.0522404
886001 18480962.1287541
887001 18556588.5336828
888001 18632749.4330284
889001 18709451.0917315
890001 18786699.8756893
891001 18864502.2538235
892001 18942864.8001997
893001 19021794.1961995
894001 19101297.2327476
895001 19181380.8125942
896001 19262051.952656
897001 19343317.786416
898001 19425185.5663848
899001 19507662.666625
900001 19590756.5853409
901001 19674474.9475341
902001 19758825.5077295
903001 19843816.1527716
904001 19929454.9046938
905001 20015749.9236641
906001 20102709.5110082
907001 20190342.1123128
908001 20278656.3206121
909001 20367660.8796593
910001 20457364.6872869
911001 20547776.7988569
912001 20638906.4308059
913001 20730762.9642865
914001 20823355.9489081
915001 20916695.1065825
916001 21010790.3354738
917001 21105651.7140604
918001 21201289.505309
919001 21297714.1609669
920001 21394936.3259753
921001 21492966.8430073
922001 21591816.7571364
923001 21691497.3206378
924001 21792019.9979283
925001 21893396.4706497
926001 21995638.6428993
927001 22098758.6466136
928001 22202768.8471107
929001 22307681.8487954
930001 22413510.5010346
931001 22520267.9042074
932001 22627967.4159369
933001 22736622.6575097
934001 22846247.5204899
935001 22956856.1735348
936001 23068463.0694191
937001 23181082.9522753
938001 23294730.8650583
939001 23409422.1572418
940001 23525172.4927561
941001 23641997.8581749
942001 23759914.5711611
943001 23878939.2891815
944001 23999089.0184993
945001 24120381.1234559
946001 24242833.3360533
947001 24366463.7658466
948001 24491290.910161
949001 24617333.6646438
950001 24744611.3341657
951001 24873143.6440836
952001 25002950.7518808
953001 25134053.2591981
954001 25266472.2242717
955001 25400229.1747941
956001 25535346.1212154
957001 25671845.5705018
958001 25809750.5403708
959001 25949084.5740218
960001 26089871.7553831
961001 26232136.7248959
962001 26375904.6958583
963001 26521201.4713522
964001 26668053.4617779
965001 26816487.7030218
966001 26966531.8752845
967001 27118214.3225973
968001 27271564.073057
969001 27426610.8598104
970001 27583385.1428197
971001 27741918.1314456
972001 27902241.8078825
973001 28064388.9514836
974001 28228393.1640168
975001 28394288.8958933
976001 28562111.4734114
977001 28731897.1270644
978001 28903683.0209592
979001 29077507.2833989
980001 29253409.038682
981001 29431428.4401768
982001 29611606.7047304
983001 29793986.1484758
984001 29978610.2241044
985001 30165523.5596748
986001 30354771.9990316
987001 30546402.6439148
988001 30740463.8978407
989001 30937005.5118447
990001 31136078.6321771
991001 31337735.8500522
992001 31542031.2535531
993001 31749020.4818037
994001 31958760.7815241
995001 32171311.0660934
996001 32386731.9772509
997001 32605085.9495746
998001 32826437.2778852
999001 33050852.1877314
};
\addlegendentry{Optimal bribe}
\addplot [line width=2pt, darkorange25512714]
table {%
1 0
1001 8907.56414576722
2001 17825.0696250345
3001 26752.539027325
4001 35689.9950155748
5001 44637.4603264398
6001 53594.9577706052
7001 62562.5102330958
8001 71540.1406735884
9001 80527.8721267252
10001 89525.7277024298
11001 98533.7305862236
12001 107551.904039545
13001 116580.271400069
14001 125618.85608203
15001 134667.681576544
16001 143726.771451937
17001 152796.149354067
18001 161875.839006657
19001 170965.864211622
20001 180066.248849406
21001 189177.016879309
22001 198298.192339828
23001 207429.799348992
24001 216571.862104699
25001 225724.404885063
26001 234887.452048749
27001 244061.028035321
28001 253245.15736559
29001 262439.864641959
30001 271645.174548771
31001 280861.111852667
32001 290087.701402933
33001 299324.968131857
34001 308572.93705509
35001 317831.633271999
36001 327101.081966031
37001 336381.308405075
38001 345672.337941831
39001 354974.196014167
40001 364286.908145496
41001 373610.499945146
42001 382944.997108725
43001 392290.425418506
44001 401646.810743793
45001 411014.179041309
46001 420392.556355568
47001 429781.968819263
48001 439182.442653649
49001 448594.004168927
50001 458016.679764637
51001 467450.495930045
52001 476895.479244538
53001 486351.656378015
54001 495819.054091291
55001 505297.699236488
56001 514787.618757441
57001 524288.839690101
58001 533801.38916294
59001 543325.294397356
60001 552860.582708087
61001 562407.281503621
62001 571965.41828661
63001 581535.020654288
64001 591116.116298888
65001 600708.733008064
66001 610312.898665315
67001 619928.641250407
68001 629555.988839807
69001 639194.969607107
70001 648845.611823462
71001 658507.943858019
72001 668181.994178361
73001 677867.791350941
74001 687565.364041526
75001 697274.741015642
76001 706995.951139021
77001 716729.023378051
78001 726473.986800223
79001 736230.870574592
80001 745999.70397223
81001 755780.516366684
82001 765573.337234442
83001 775378.196155394
84001 785195.122813299
85001 795024.146996255
86001 804865.298597173
87001 814718.607614248
88001 824584.104151439
89001 834461.818418947
90001 844351.7807337
91001 854254.021519835
92001 864168.571309189
93001 874095.460741786
94001 884034.720566334
95001 893986.381640721
96001 903950.474932509
97001 913927.031519442
98001 923916.082589945
99001 933917.659443637
100001 943931.793491833
101001 953958.516258067
102001 963997.859378597
103001 974049.854602934
104001 984114.533794355
105001 994191.928930433
106001 1004282.07210356
107001 1014384.99552149
108001 1024500.73150785
109001 1034629.3125027
110001 1044770.77106304
111001 1054925.13986341
112001 1065092.45169636
113001 1075272.73947307
114001 1085466.03622386
115001 1095672.37509875
116001 1105891.78936801
117001 1116124.31242278
118001 1126369.97777553
119001 1136628.81906073
120001 1146900.87003535
121001 1157186.16457949
122001 1167484.73669691
123001 1177796.62051562
124001 1188121.85028849
125001 1198460.46039381
126001 1208812.48533592
127001 1219177.95974573
128001 1229556.9183814
129001 1239949.39612889
130001 1250355.42800259
131001 1260775.04914588
132001 1271208.29483184
133001 1281655.20046374
134001 1292115.80157577
135001 1302590.1338336
136001 1313078.233035
137001 1323580.13511051
138001 1334095.87612405
139001 1344625.49227355
140001 1355169.01989162
141001 1365726.49544614
142001 1376297.95554098
143001 1386883.43691658
144001 1397482.97645066
145001 1408096.61115884
146001 1418724.37819535
147001 1429366.31485364
148001 1440022.45856708
149001 1450692.84690966
150001 1461377.51759663
151001 1472076.50848517
152001 1482789.85757515
153001 1493517.60300974
154001 1504259.78307614
155001 1515016.43620631
156001 1525787.60097761
157001 1536573.31611354
158001 1547373.62048447
159001 1558188.55310831
160001 1569018.1531513
161001 1579862.45992864
162001 1590721.5129053
163001 1601595.35169672
164001 1612484.01606956
165001 1623387.54594239
166001 1634305.98138654
167001 1645239.36262674
168001 1656187.73004196
169001 1667151.1241661
170001 1678129.58568881
171001 1689123.15545625
172001 1700131.87447183
173001 1711155.78389701
174001 1722194.9250521
175001 1733249.33941701
176001 1744319.06863209
177001 1755404.15449887
178001 1766504.63898091
179001 1777620.56420459
180001 1788751.97245991
181001 1799898.90620133
182001 1811061.40804858
183001 1822239.52078747
184001 1833433.28737076
185001 1844642.75091896
186001 1855867.95472118
187001 1867108.94223602
188001 1878365.75709234
189001 1889638.44309021
190001 1900927.04420168
191001 1912231.60457172
192001 1923552.16851909
193001 1934888.78053715
194001 1946241.48529482
195001 1957610.32763745
196001 1968995.35258768
197001 1980396.60534639
198001 1991814.13129357
199001 2003247.97598924
200001 2014698.18517439
201001 2026164.80477188
202001 2037647.88088737
203001 2049147.45981027
204001 2060663.58801466
205001 2072196.31216025
206001 2083745.67909333
207001 2095311.73584773
208001 2106894.52964578
209001 2118494.10789929
210001 2130110.5182105
211001 2141743.80837311
212001 2153394.02637322
213001 2165061.22039035
214001 2176745.43879844
215001 2188446.73016685
216001 2200165.14326138
217001 2211900.72704529
218001 2223653.53068033
219001 2235423.60352776
220001 2247210.99514941
221001 2259015.75530871
222001 2270837.93397174
223001 2282677.58130831
224001 2294534.74769301
225001 2306409.4837063
226001 2318301.84013556
227001 2330211.86797621
228001 2342139.61843278
229001 2354085.14292004
230001 2366048.49306406
231001 2378029.72070339
232001 2390028.87789011
233001 2402046.01689103
234001 2414081.19018878
235001 2426134.45048297
236001 2438205.85069133
237001 2450295.44395089
238001 2462403.28361915
239001 2474529.42327522
240001 2486673.91672102
241001 2498836.81798249
242001 2511018.18131076
243001 2523218.06118336
244001 2535436.51230544
245001 2547673.58961099
246001 2559929.34826408
247001 2572203.84366006
248001 2584497.13142684
249001 2596809.26742614
250001 2609140.30775473
251001 2621490.30874572
252001 2633859.32696983
253001 2646247.41923668
254001 2658654.64259608
255001 2671081.05433934
256001 2683526.71200056
257001 2695991.67335801
258001 2708475.99643537
259001 2720979.73950315
260001 2733502.96108
261001 2746045.71993405
262001 2758608.07508431
263001 2771190.08580205
264001 2783791.81161212
265001 2796413.31229441
266001 2809054.64788525
267001 2821715.87867875
268001 2834397.06522832
269001 2847098.26834802
270001 2859819.54911403
271001 2872560.96886613
272001 2885322.58920909
273001 2898104.47201422
274001 2910906.67942078
275001 2923729.27383751
276001 2936572.31794411
277001 2949435.87469278
278001 2962320.00730969
279001 2975224.77929655
280001 2988150.25443213
281001 3001096.49677383
282001 3014063.57065922
283001 3027051.54070763
284001 3040060.47182172
285001 3053090.42918909
286001 3066141.47828385
287001 3079213.68486829
288001 3092307.11499445
289001 3105421.8350058
290001 3118557.91153888
291001 3131715.41152494
292001 3144894.40219162
293001 3158094.95106466
294001 3171317.12596957
295001 3184560.99503334
296001 3197826.62668616
297001 3211114.08966315
298001 3224423.45300612
299001 3237754.78606529
300001 3251108.15850109
301001 3264483.64028593
302001 3277881.30170598
303001 3291301.21336298
304001 3304743.44617608
305001 3318208.07138364
306001 3331695.16054507
307001 3345204.78554273
308001 3358737.01858373
309001 3372291.93220188
310001 3385869.59925955
311001 3399470.09294956
312001 3413093.48679717
313001 3426739.85466192
314001 3440409.27073968
315001 3454101.80956453
316001 3467817.54601078
317001 3481556.55529496
318001 3495318.91297781
319001 3509104.69496632
320001 3522913.97751574
321001 3536746.83723164
322001 3550603.351072
323001 3564483.59634922
324001 3578387.65073229
325001 3592315.59224885
326001 3606267.49928734
327001 3620243.45059912
328001 3634243.52530062
329001 3648267.80287553
330001 3662316.36317698
331001 3676389.28642974
332001 3690486.65323241
333001 3704608.5445597
334001 3718755.04176467
335001 3732926.22658094
336001 3747122.18112506
337001 3761342.98789873
338001 3775588.72979119
339001 3789859.49008147
340001 3804155.35244081
341001 3818476.400935
342001 3832822.72002676
343001 3847194.39457814
344001 3861591.50985298
345001 3876014.15151927
346001 3890462.40565169
347001 3904936.35873401
348001 3919436.09766166
349001 3933961.70974416
350001 3948513.2827077
351001 3963090.90469769
352001 3977694.66428129
353001 3992324.65045004
354001 4006980.95262243
355001 4021663.66064654
356001 4036372.86480269
357001 4051108.6558061
358001 4065871.12480957
359001 4080660.3634062
360001 4095476.46363207
361001 4110319.51796906
362001 4125189.61934754
363001 4140086.86114922
364001 4155011.33720992
365001 4169963.1418224
366001 4184942.36973923
367001 4199949.11617566
368001 4214983.47681249
369001 4230045.54779902
370001 4245135.42575597
371001 4260253.20777844
372001 4275398.99143889
373001 4290572.87479018
374001 4305774.95636856
375001 4321005.33519673
376001 4336264.11078693
377001 4351551.38314404
378001 4366867.25276868
379001 4382211.82066041
380001 4397585.18832083
381001 4412987.45775684
382001 4428418.73148384
383001 4443879.11252895
384001 4459368.70443432
385001 4474887.61126042
386001 4490435.93758935
387001 4506013.7885282
388001 4521621.26971241
389001 4537258.4873092
390001 4552925.54802096
391001 4568622.55908874
392001 4584349.62829572
393001 4600106.8639707
394001 4615894.37499169
395001 4631712.27078941
396001 4647560.66135093
397001 4663439.65722326
398001 4679349.36951703
399001 4695289.90991016
400001 4711261.39065156
401001 4727263.92456487
402001 4743297.62505224
403001 4759362.6060981
404001 4775458.98227304
405001 4791586.8687376
406001 4807746.38124624
407001 4823937.63615117
408001 4840160.7504064
409001 4856415.84157164
410001 4872703.02781637
411001 4889022.42792386
412001 4905374.16129527
413001 4921758.34795376
414001 4938175.10854864
415001 4954624.56435953
416001 4971106.83730061
417001 4987622.04992484
418001 5004170.32542829
419001 5020751.78765438
420001 5037366.56109832
421001 5054014.77091145
422001 5070696.54290569
423001 5087412.00355797
424001 5104161.28001478
425001 5120944.50009666
426001 5137761.79230281
427001 5154613.28581567
428001 5171499.11050559
429001 5188419.39693552
430001 5205374.27636573
431001 5222363.88075857
432001 5239388.34278328
433001 5256447.79582087
434001 5273542.37396893
435001 5290672.21204665
436001 5307837.44559971
437001 5325038.21090535
438001 5342274.64497736
439001 5359546.88557124
440001 5376855.07118931
441001 5394199.34108587
442001 5411579.83527245
443001 5428996.69452309
444001 5446450.0603796
445001 5463940.07515699
446001 5481466.88194882
447001 5499030.62463267
448001 5516631.44787564
449001 5534269.49713988
450001 5551944.91868821
451001 5569657.8595897
452001 5587408.46772542
453001 5605196.89179414
454001 5623023.28131814
455001 5640887.786649
456001 5658790.55897353
457001 5676731.75031968
458001 5694711.51356255
459001 5712730.0024304
460001 5730787.37151076
461001 5748883.77625657
462001 5767019.37299237
463001 5785194.31892056
464001 5803408.77212771
465001 5821662.89159091
466001 5839956.83718419
467001 5858290.76968499
468001 5876664.8507807
469001 5895079.24307525
470001 5913534.11009573
471001 5932029.61629911
472001 5950565.92707901
473001 5969143.20877252
474001 5987761.62866706
475001 6006421.35500735
476001 6025122.55700243
477001 6043865.40483267
478001 6062650.06965697
479001 6081476.7236199
480001 6100345.53985899
481001 6119256.69251206
482001 6138210.35672457
483001 6157206.70865713
484001 6176245.92549298
485001 6195328.1854456
486001 6214453.66776637
487001 6233622.55275229
488001 6252835.02175381
489001 6272091.25718264
490001 6291391.44251976
491001 6310735.76232337
492001 6330124.40223703
493001 6349557.5489978
494001 6369035.39044445
495001 6388558.11552581
496001 6408125.91430914
497001 6427738.9779886
498001 6447397.49889376
499001 6467101.67049826
500001 6486851.68742851
501001 6506647.74547244
502001 6526490.04158838
503001 6546378.773914
504001 6566314.14177534
505001 6586296.34569593
506001 6606325.58740595
507001 6626402.06985158
508001 6646525.99720428
509001 6666697.57487031
510001 6686917.00950028
511001 6707184.50899873
512001 6727500.28253391
513001 6747864.54054756
514001 6768277.49476484
515001 6788739.35820433
516001 6809250.34518814
517001 6829810.67135208
518001 6850420.55365595
519001 6871080.21039397
520001 6891789.86120523
521001 6912549.72708429
522001 6933360.03039186
523001 6954220.99486562
524001 6975132.84563108
525001 6996095.80921263
526001 7017110.11354459
527001 7038175.98798245
528001 7059293.66331422
529001 7080463.37177181
530001 7101685.34704262
531001 7122959.82428115
532001 7144287.04012083
533001 7165667.23268584
534001 7187100.64160314
535001 7208587.5080146
536001 7230128.07458922
537001 7251722.58553547
538001 7273371.28661379
539001 7295074.42514921
540001 7316832.25004401
541001 7338645.01179065
542001 7360512.96248469
543001 7382436.35583793
544001 7404415.4471916
545001 7426450.49352981
546001 7448541.75349296
547001 7470689.48739147
548001 7492893.95721945
549001 7515155.42666872
550001 7537474.16114276
551001 7559850.427771
552001 7582284.49542307
553001 7604776.63472333
554001 7627327.11806549
555001 7649936.21962737
556001 7672604.21538585
557001 7695331.38313191
558001 7718118.0024859
559001 7740964.35491291
560001 7763870.72373829
561001 7786837.3941634
562001 7809864.65328143
563001 7832952.79009346
564001 7856102.09552462
565001 7879312.86244047
566001 7902585.38566352
567001 7925919.96198994
568001 7949316.89020641
569001 7972776.47110718
570001 7996299.00751131
571001 8019884.80428003
572001 8043534.16833438
573001 8067247.40867295
574001 8091024.83638982
575001 8114866.76469276
576001 8138773.5089215
577001 8162745.38656631
578001 8186782.71728669
579001 8210885.82293032
580001 8235055.02755218
581001 8259290.65743385
582001 8283593.04110308
583001 8307962.50935349
584001 8332399.39526458
585001 8356904.03422181
586001 8381476.76393708
587001 8406117.92446925
588001 8430827.858245
589001 8455606.91007986
590001 8480455.42719951
591001 8505373.75926125
592001 8530362.25837576
593001 8555421.27912907
594001 8580551.17860475
595001 8605752.3164064
596001 8631025.05468032
597001 8656369.75813848
598001 8681786.7940817
599001 8707276.53242312
600001 8732839.34571192
601001 8758475.60915725
602001 8784185.70065253
603001 8809970.00079993
604001 8835828.89293512
605001 8861762.76315238
606001 8887772.0003299
607001 8913856.99615541
608001 8940018.14515208
609001 8966255.84470469
610001 8992570.49508617
611001 9018962.49948433
612001 9045432.26402899
613001 9071980.19781935
614001 9098606.71295169
615001 9125312.22454741
616001 9152097.15078133
617001 9178961.91291039
618001 9205906.93530259
619001 9232932.64546635
620001 9260039.47408012
621001 9287227.8550224
622001 9314498.22540206
623001 9341851.02558904
624001 9369286.69924538
625001 9396805.69335662
626001 9424408.45826355
627001 9452095.44769437
628001 9479867.11879716
629001 9507723.9321728
630001 9535666.35190821
631001 9563694.84561002
632001 9591809.88443863
633001 9620011.94314262
634001 9648301.50009368
635001 9676679.03732182
636001 9705145.04055106
637001 9733699.99923559
638001 9762344.40659626
639001 9791078.75965755
640001 9819903.55928504
641001 9848819.31022318
642001 9877826.52113371
643001 9906925.70463434
644001 9936117.37733806
645001 9965402.05989282
646001 9994780.2770217
647001 10024252.5575637
648001 10053819.4345146
649001 10083481.4450692
650001 10113239.130663
651001 10143093.0370149
652001 10173043.7141708
653001 10203091.716547
654001 10233237.6029748
655001 10263481.9367447
656001 10293825.2856527
657001 10324268.2220455
658001 10354811.3228674
659001 10385455.1697069
660001 10416200.3488453
661001 10447047.451304
662001 10477997.0728938
663001 10509049.8142646
664001 10540206.280955
665001 10571467.0834434
666001 10602832.8371994
667001 10634304.1627354
668001 10665881.68566
669001 10697566.0367306
670001 10729357.8519078
671001 10761257.7724103
672001 10793266.4447698
673001 10825384.5208877
674001 10857612.6580915
675001 10889951.5191926
676001 10922401.7725446
677001 10954964.0921023
678001 10987639.1574817
679001 11020427.6540203
680001 11053330.2728388
681001 11086347.7109032
682001 11119480.6710878
683001 11152729.8622392
684001 11186095.9992405
685001 11219579.8030776
686001 11253182.0009047
687001 11286903.3261124
688001 11320744.5183952
689001 11354706.3238212
690001 11388789.4949012
691001 11422994.7906607
692001 11457322.976711
693001 11491774.8253221
694001 11526351.1154968
695001 11561052.6330454
696001 11595880.1706613
697001 11630834.5279982
698001 11665916.5117475
699001 11701126.9357178
700001 11736466.6209145
701001 11771936.3956208
702001 11807537.0954805
703001 11843269.5635806
704001 11879134.6505364
705001 11915133.2145768
706001 11951266.1216312
707001 11987534.2454176
708001 12023938.4675318
709001 12060479.677538
710001 12097158.7730604
711001 12133976.6598762
712001 12170934.2520104
713001 12208032.4718307
714001 12245272.2501454
715001 12282654.5263011
716001 12320180.2482828
717001 12357850.372815
718001 12395665.8654646
719001 12433627.7007444
720001 12471736.8622195
721001 12509994.3426137
722001 12548401.1439185
723001 12586958.2775034
724001 12625666.7642272
725001 12664527.634552
726001 12703541.9286581
727001 12742710.6965605
728001 12782034.9982274
729001 12821515.9037008
730001 12861154.4932178
731001 12900951.8573348
732001 12940909.0970529
733001 12981027.3239452
734001 13021307.6602863
735001 13061751.2391832
736001 13102359.2047089
737001 13143132.7120372
738001 13184072.9275799
739001 13225181.0291262
740001 13266458.205984
741001 13307905.6591233
742001 13349524.6013216
743001 13391316.2573124
744001 13433281.8639344
745001 13475422.6702847
746001 13517739.9378728
747001 13560234.9407781
748001 13602908.9658094
749001 13645763.3126666
750001 13688799.2941051
751001 13732018.2361032
752001 13775421.4780313
753001 13819010.3728241
754001 13862786.2871558
755001 13906750.6016176
756001 13950904.7108979
757001 13995250.0239661
758001 14039787.9642581
759001 14084519.9698661
760001 14129447.4937302
761001 14174572.0038338
762001 14219894.9834019
763001 14265417.9311023
764001 14311142.3612508
765001 14357069.8040186
766001 14403201.8056441
767001 14449539.9286473
768001 14496085.7520484
769001 14542840.8715894
770001 14589806.8999594
771001 14636985.467024
772001 14684378.2200578
773001 14731986.8239816
774001 14779812.9616025
775001 14827858.3338587
776001 14876124.6600683
777001 14924613.6781816
778001 14973327.1450388
779001 15022266.8366307
780001 15071434.5483648
781001 15120832.0953351
782001 15170461.3125973
783001 15220324.0554478
784001 15270422.199708
785001 15320757.6420131
786001 15371332.3001065
787001 15422148.1131381
788001 15473207.0419689
789001 15524511.0694801
790001 15576062.2008878
791001 15627862.4640633
792001 15679913.9098587
793001 15732218.6124382
794001 15784778.6696156
795001 15837596.203197
796001 15890673.3593304
797001 15944012.3088609
798001 15997615.247692
799001 16051484.3971542
800001 16105622.0043793
801001 16160030.3426816
802001 16214711.7119465
803001 16269668.4390252
804001 16324902.8781373
805001 16380417.4112801
806001 16436214.4486457
807001 16492296.4290459
808001 16548665.8203439
809001 16605325.1198953
810001 16662276.8549961
811001 16719523.5833394
812001 16777067.8934804
813001 16834912.4053107
814001 16893059.7705401
815001 16951512.673189
816001 17010273.8300884
817001 17069345.9913909
818001 17128731.9410902
819001 17188434.4975508
820001 17248456.514048
821001 17308800.8793177
822001 17369470.5181173
823001 17430468.3917967
824001 17491797.4988811
825001 17553460.8756642
826001 17615461.5968136
827001 17677802.7759874
828001 17740487.5664633
829001 17803519.1617799
830001 17866900.7963903
831001 17930635.7463289
832001 17994727.3298914
833001 18059178.9083279
834001 18123993.8865506
835001 18189175.7138546
836001 18254727.8846539
837001 18320653.939232
838001 18386957.4645079
839001 18453642.0948167
840001 18520711.5127077
841001 18588169.4497568
842001 18656019.6873975
843001 18724266.0577672
844001 18792912.4445726
845001 18861962.7839716
846001 18931421.0654745
847001 19001291.3328631
848001 19071577.6851304
849001 19142284.2774383
850001 19213415.3220969
851001 19284975.0895637
852001 19356967.9094642
853001 19429398.1716348
854001 19502270.327187
855001 19575588.889595
856001 19649358.4358071
857001 19723583.6073802
858001 19798269.1116398
859001 19873419.7228648
860001 19949040.2834983
861001 20025135.705385
862001 20101710.9710358
863001 20178771.1349207
864001 20256321.3247897
865001 20334366.7430238
866001 20412912.6680163
867001 20491964.4555841
868001 20571527.5404124
869001 20651607.4375306
870001 20732209.7438225
871001 20813340.1395711
872001 20895004.3900382
873001 20977208.3470809
874001 21059957.9508051
875001 21143259.2312569
876001 21227118.3101547
877001 21311541.4026602
878001 21396534.8191918
879001 21482104.9672809
880001 21568258.3534712
881001 21655001.585264
882001 21742341.3731096
883001 21830284.5324461
884001 21918837.9857875
885001 22008008.7648622
886001 22097804.0128032
887001 22188230.9863917
888001 22279297.0583554
889001 22371009.7197239
890001 22463376.5822408
891001 22556405.3808371
892001 22650103.9761646
893001 22744480.357194
894001 22839542.643877
895001 22935299.0898762
896001 23031758.0853633
897001 23128928.1598894
898001 23226817.9853276
899001 23325436.3788915
900001 23424792.3062315
901001 23524894.8846108
902001 23625753.3861641
903001 23727377.2412414
904001 23829776.0418392
905001 23932959.5451223
906001 24036937.6770386
907001 24141720.5360299
908001 24247318.3968419
909001 24353741.714436
910001 24461001.1280068
911001 24569107.4651087
912001 24678071.7458934
913001 24787905.1874646
914001 24898619.2083513
915001 25010225.4331051
916001 25122735.697024
917001 25236162.0510085
918001 25350516.7665533
919001 25465812.3408793
920001 25582061.5022101
921001 25699277.2151993
922001 25817472.6865113
923001 25936661.3705632
924001 26056856.9754312
925001 26178073.4689287
926001 26300325.0848605
927001 26423626.3294604
928001 26547991.9880177
929001 26673437.1316998
930001 26799977.1245761
931001 26927627.6308536
932001 27056404.6223269
933001 27186324.3860551
934001 27317403.53227
935001 27449659.0025252
936001 27583108.0780953
937001 27717768.3886335
938001 27853657.9210964
939001 27990795.0289477
940001 28129198.4416484
941001 28268887.2744463
942001 28409881.0384749
943001 28552199.6511732
944001 28695863.4470383
945001 28840893.1887238
946001 28987310.0784971
947001 29135135.7700686
948001 29284392.3808078
949001 29435102.5043604
950001 29587289.223683
951001 29740976.1245105
952001 29896187.309274
953001 30052947.4114863
954001 30211281.6106144
955001 30371215.6474575
956001 30532775.8400505
957001 30695989.1001163
958001 30860882.9500861
959001 31027485.5407133
960001 31195825.6693041
961001 31365932.7985909
962001 31537837.0762747
963001 31711569.3552648
964001 31887161.2146447
965001 32064644.9813958
966001 32244053.7529102
967001 32425421.4203265
968001 32608782.6927248
969001 32794173.1222176
970001 32981629.1299758
971001 33171188.0332306
972001 33362888.0732952
973001 33556768.4446508
974001 33752869.3251453
975001 33951231.9073543
976001 34151898.4311577
977001 34354912.2175867
978001 34560317.7040005
979001 34768160.4806537
980001 34978487.3287189
981001 35191346.2598342
982001 35406786.5572459
983001 35624858.8186234
984001 35845615.0006264
985001 36069108.4653084
986001 36295394.0284464
987001 36524528.0098904
988001 36756568.2860328
989001 36991574.3445031
990001 37229607.3411986
991001 37470730.1597686
992001 37715007.4736784
993001 37962505.8109823
994001 38213293.6219479
995001 38467441.3496774
996001 38725021.5038843
997001 38986108.737991
998001 39250779.9297236
999001 39519114.2653919
};
\addlegendentry{Y=20 \& r=0.12}
\addplot [line width=2pt, forestgreen4416044, dotted]
table {%
1 0
1001 5163.04735678602
2001 10331.8569595475
3001 15506.4419017381
4001 20686.8153193634
5001 25872.9903911588
6001 31064.9803387689
7001 36262.7984269275
8001 41466.4579636385
9001 46675.9723003578
10001 51891.3548321759
11001 57112.6189980021
12001 62339.7782807487
13001 67572.8462075171
14001 72811.8363497841
15001 78056.7623235893
16001 83307.6377897243
17001 88564.4764539215
18001 93827.2920670447
19001 99096.0984252811
20001 104370.909370333
21001 109651.738789612
22001 114938.600616433
23001 120231.508830209
24001 125530.47745665
25001 130835.520567957
26001 136146.652283023
27001 141463.886767633
28001 146787.238234662
29001 152116.72094428
30001 157452.34920415
31001 162794.137369638
32001 168142.099844013
33001 173496.251078654
34001 178856.605573258
35001 184223.177876047
36001 189595.982583979
37001 194975.034342956
38001 200360.347848036
39001 205751.937843646
40001 211149.819123795
41001 216554.006532292
42001 221964.514962955
43001 227381.359359835
44001 232804.554717429
45001 238234.116080904
46001 243670.058546312
47001 249112.397260818
48001 254561.147422918
49001 260016.324282663
50001 265477.943141889
51001 270946.019354437
52001 276420.568326385
53001 281901.605516278
54001 287389.146435351
55001 292883.206647769
56001 298383.801770854
57001 303890.947475319
58001 309404.659485507
59001 314924.953579622
60001 320451.845589971
61001 325985.3514032
62001 331525.486960536
63001 337072.268258026
64001 342625.711346782
65001 348185.832333226
66001 353752.647379331
67001 359326.172702872
68001 364906.424577671
69001 370493.419333849
70001 376087.173358075
71001 381687.703093818
72001 387295.025041602
73001 392909.15575926
74001 398530.111862187
75001 404157.910023603
76001 409792.566974811
77001 415434.099505453
78001 421082.524463777
79001 426737.858756897
80001 432400.11935106
81001 438069.32327191
82001 443745.487604758
83001 449428.629494849
84001 455118.766147633
85001 460815.914829039
86001 466520.092865747
87001 472231.317645462
88001 477949.606617192
89001 483674.977291529
90001 489407.447240922
91001 495147.034099963
92001 500893.75556567
93001 506647.62939777
94001 512408.673418983
95001 518176.905515314
96001 523952.343636338
97001 529735.005795495
98001 535524.910070377
99001 541322.074603027
100001 547126.517600231
101001 552938.257333817
102001 558757.312140956
103001 564583.700424457
104001 570417.440653076
105001 576258.551361815
106001 582107.05115223
107001 587962.958692737
108001 593826.292718924
109001 599697.072033858
110001 605575.315508403
111001 611461.042081528
112001 617354.270760628
113001 623255.02062184
114001 629163.310810365
115001 635079.160540785
116001 641002.589097392
117001 646933.615834509
118001 652872.260176821
119001 658818.5416197
120001 664772.47972954
121001 670734.094144084
122001 676703.404572766
123001 682680.430797042
124001 688665.192670731
125001 694657.710120355
126001 700658.003145482
127001 706666.091819068
128001 712681.996287806
129001 718705.736772474
130001 724737.333568285
131001 730776.807045238
132001 736824.177648474
133001 742879.465898634
134001 748942.692392213
135001 755013.877801924
136001 761093.042877062
137001 767180.208443863
138001 773275.395405879
139001 779378.624744341
140001 785489.91751853
141001 791609.294866155
142001 797736.778003725
143001 803872.388226928
144001 810016.146911009
145001 816168.075511157
146001 822328.195562882
147001 828496.528682409
148001 834673.096567064
149001 840857.920995661
150001 847051.023828904
151001 853252.427009777
152001 859462.152563941
153001 865680.222600141
154001 871906.659310602
155001 878141.484971438
156001 884384.721943059
157001 890636.392670581
158001 896896.519684238
159001 903165.125599797
160001 909442.233118977
161001 915727.865029866
162001 922022.044207347
163001 928324.79361352
164001 934636.136298129
165001 940956.095398996
166001 947284.69414245
167001 953621.955843764
168001 959967.903907589
169001 966322.561828402
170001 972685.953190941
171001 979058.101670655
172001 985439.031034154
173001 991828.765139653
174001 998227.327937435
175001 1004634.7434703
176001 1011051.03587403
177001 1017476.22937785
178001 1023910.34830488
179001 1030353.41707264
180001 1036805.46019346
181001 1043266.50227501
182001 1049736.56802075
183001 1056215.68223042
184001 1062703.86980051
185001 1069201.15572474
186001 1075707.56509458
187001 1082223.12309971
188001 1088747.85502852
189001 1095281.78626861
190001 1101824.9423073
191001 1108377.34873212
192001 1114939.03123131
193001 1121510.01559437
194001 1128090.32771251
195001 1134679.99357921
196001 1141279.03929073
197001 1147887.49104663
198001 1154505.37515029
199001 1161132.71800944
200001 1167769.54613671
201001 1174415.88615013
202001 1181071.7647737
203001 1187737.20883791
204001 1194412.24528032
205001 1201096.90114605
206001 1207791.2035884
207001 1214495.17986935
208001 1221208.85736014
209001 1227932.26354185
210001 1234665.42600593
211001 1241408.3724548
212001 1248161.13070241
213001 1254923.72867482
214001 1261696.19441077
215001 1268478.55606228
216001 1275270.84189524
217001 1282073.08028997
218001 1288885.29974185
219001 1295707.52886192
220001 1302539.79637744
221001 1309382.13113255
222001 1316234.56208884
223001 1323097.11832599
224001 1329969.82904238
225001 1336852.7235557
226001 1343745.83130359
227001 1350649.18184428
228001 1357562.8048572
229001 1364486.73014363
230001 1371420.98762734
231001 1378365.60735524
232001 1385320.61949804
233001 1392286.05435088
234001 1399261.94233401
235001 1406248.31399344
236001 1413245.20000162
237001 1420252.6311581
238001 1427270.63839023
239001 1434299.25275379
240001 1441338.50543373
241001 1448388.42774484
242001 1455449.05113243
243001 1462520.40717304
244001 1469602.52757516
245001 1476695.44417989
246001 1483799.18896171
247001 1490913.79402916
248001 1498039.29162556
249001 1505175.71412978
250001 1512323.09405689
251001 1519481.46405899
252001 1526650.85692588
253001 1533831.30558584
254001 1541022.84310637
255001 1548225.50269494
256001 1555439.31769978
257001 1562664.32161059
258001 1569900.54805938
259001 1577148.03082117
260001 1584406.80381485
261001 1591676.90110391
262001 1598958.35689723
263001 1606251.20554992
264001 1613555.48156409
265001 1620871.21958967
266001 1628198.45442519
267001 1635537.22101865
268001 1642887.55446831
269001 1650249.49002353
270001 1657623.0630856
271001 1665008.30920859
272001 1672405.26410016
273001 1679813.96362248
274001 1687234.44379302
275001 1694666.74078545
276001 1702110.89093049
277001 1709566.93071681
278001 1717034.8967919
279001 1724514.82596292
280001 1732006.75519765
281001 1739510.72162538
282001 1747026.76253776
283001 1754554.91538977
284001 1762095.21780063
285001 1769647.7075547
286001 1777212.42260242
287001 1784789.40106125
288001 1792378.68121662
289001 1799980.30152286
290001 1807594.30060418
291001 1815220.7172556
292001 1822859.59044396
293001 1830510.95930887
294001 1838174.86316369
295001 1845851.34149652
296001 1853540.43397123
297001 1861242.18042841
298001 1868956.62088641
299001 1876683.79554238
300001 1884423.74477324
301001 1892176.50913675
302001 1899942.12937253
303001 1907720.64640313
304001 1915512.10133505
305001 1923316.53545984
306001 1931133.99025513
307001 1938964.50738573
308001 1946808.12870469
309001 1954664.89625443
310001 1962534.85226779
311001 1970418.03916918
312001 1978314.49957567
313001 1986224.27629812
314001 1994147.41234228
315001 2002083.95091
316001 2010033.9354003
317001 2017997.40941056
318001 2025974.41673768
319001 2033965.00137926
320001 2041969.20753474
321001 2049987.07960664
322001 2058018.66220172
323001 2066064.00013219
324001 2074123.13841696
325001 2082196.12228278
326001 2090282.99716557
327001 2098383.80871157
328001 2106498.60277867
329001 2114627.4254376
330001 2122770.32297324
331001 2130927.34188585
332001 2139098.52889243
333001 2147283.93092795
334001 2155483.59514665
335001 2163697.56892342
336001 2171925.89985504
337001 2180168.63576159
338001 2188425.82468773
339001 2196697.51490408
340001 2204983.75490858
341001 2213284.59342789
342001 2221600.07941869
343001 2229930.26206917
344001 2238275.19080038
345001 2246634.91526763
346001 2255009.48536197
347001 2263398.95121156
348001 2271803.36318316
349001 2280222.77188356
350001 2288657.22816106
351001 2297106.78310695
352001 2305571.48805696
353001 2314051.39459283
354001 2322546.55454375
355001 2331057.01998793
356001 2339582.8432541
357001 2348124.07692306
358001 2356680.77382928
359001 2365252.9870624
360001 2373840.76996884
361001 2382444.17615342
362001 2391063.25948091
363001 2399698.07407768
364001 2408348.67433333
365001 2417015.11490231
366001 2425697.45070558
367001 2434395.73693227
368001 2443110.0290414
369001 2451840.38276348
370001 2460586.85410233
371001 2469349.49933667
372001 2478128.37502198
373001 2486923.53799213
374001 2495735.0453612
375001 2504562.95452523
376001 2513407.32316401
377001 2522268.20924288
378001 2531145.67101451
379001 2540039.76702077
380001 2548950.55609455
381001 2557878.09736158
382001 2566822.45024237
383001 2575783.67445402
384001 2584761.83001215
385001 2593756.97723282
386001 2602769.17673443
387001 2611798.48943968
388001 2620844.97657753
389001 2629908.69968514
390001 2638989.72060991
391001 2648088.10151144
392001 2657203.90486354
393001 2666337.19345632
394001 2675488.03039819
395001 2684656.47911794
396001 2693842.60336683
397001 2703046.46722067
398001 2712268.13508198
399001 2721507.67168208
400001 2730765.14208323
401001 2740040.61168086
402001 2749334.14620569
403001 2758645.81172595
404001 2767975.67464962
405001 2777323.80172666
406001 2786690.26005121
407001 2796075.11706397
408001 2805478.44055439
409001 2814900.29866302
410001 2824340.75988387
411001 2833799.89306669
412001 2843277.76741938
413001 2852774.45251038
414001 2862290.01827104
415001 2871824.53499808
416001 2881378.07335601
417001 2890950.70437959
418001 2900542.49947635
419001 2910153.53042904
420001 2919783.86939821
421001 2929433.5889247
422001 2939102.76193226
423001 2948791.46173009
424001 2958499.76201547
425001 2968227.73687639
426001 2977975.46079422
427001 2987743.00864632
428001 2997530.45570881
429001 3007337.87765925
430001 3017165.35057937
431001 3027012.95095786
432001 3036880.75569314
433001 3046768.84209618
434001 3056677.2878933
435001 3066606.17122908
436001 3076555.57066921
437001 3086525.56520336
438001 3096516.23424819
439001 3106527.65765022
440001 3116559.91568887
441001 3126613.08907941
442001 3136687.25897605
443001 3146782.50697494
444001 3156898.91511726
445001 3167036.56589235
446001 3177195.54224084
447001 3187375.92755776
448001 3197577.8056958
449001 3207801.26096846
450001 3218046.37815333
451001 3228313.24249534
452001 3238601.93971006
453001 3248912.55598702
454001 3259245.17799308
455001 3269599.89287578
456001 3279976.78826678
457001 3290375.95228531
458001 3300797.47354158
459001 3311241.44114036
460001 3321707.94468445
461001 3332197.07427826
462001 3342708.92053143
463001 3353243.57456239
464001 3363801.12800209
465001 3374381.67299763
466001 3384985.302216
467001 3395612.10884783
468001 3406262.1866112
469001 3416935.62975541
470001 3427632.53306485
471001 3438352.99186291
472001 3449097.10201587
473001 3459864.95993689
474001 3470656.66258993
475001 3481472.30749386
476001 3492311.99272647
477001 3503175.81692858
478001 3514063.87930815
479001 3524976.27964451
480001 3535913.11829251
481001 3546874.49618678
482001 3557860.51484602
483001 3568871.27637734
484001 3579906.88348058
485001 3590967.43945274
486001 3602053.04819242
487001 3613163.81420426
488001 3624299.84260353
489001 3635461.23912064
490001 3646648.11010575
491001 3657860.56253342
492001 3669098.70400732
493001 3680362.64276491
494001 3691652.48768225
495001 3702968.34827883
496001 3714310.33472239
497001 3725678.55783384
498001 3737073.12909224
499001 3748494.16063975
500001 3759941.76528672
501001 3771416.05651672
502001 3782917.14849175
503001 3794445.15605737
504001 3806000.19474794
505001 3817582.38079192
506001 3829191.83111718
507001 3840828.66335641
508001 3852492.9958525
509001 3864184.94766408
510001 3875904.638571
511001 3887652.18907995
512001 3899427.72043009
513001 3911231.35459872
514001 3923063.21430706
515001 3934923.42302601
516001 3946812.10498202
517001 3958729.38516302
518001 3970675.38932436
519001 3982650.24399482
520001 3994654.07648272
521001 4006687.01488205
522001 4018749.18807865
523001 4030840.72575648
524001 4042961.75840393
525001 4055112.41732022
526001 4067292.83462177
527001 4079503.14324879
528001 4091743.47697178
529001 4104013.97039819
530001 4116314.75897907
531001 4128645.97901587
532001 4141007.76766726
533001 4153400.26295597
534001 4165823.60377581
535001 4178277.92989863
536001 4190763.38198146
537001 4203280.10157366
538001 4215828.23112414
539001 4228407.91398867
540001 4241019.29443727
541001 4253662.51766162
542001 4266337.72978264
543001 4279045.07785804
544001 4291784.70989
545001 4304556.77483294
546001 4317361.42260132
547001 4330198.80407758
548001 4343069.07112008
549001 4355972.37657119
550001 4368908.87426544
551001 4381878.71903771
552001 4394882.06673159
553001 4407919.07420774
554001 4420989.89935238
555001 4434094.70108585
556001 4447233.63937124
557001 4460406.87522319
558001 4473614.57071664
559001 4486856.88899582
560001 4500133.9942832
561001 4513446.05188864
562001 4526793.22821853
563001 4540175.69078515
564001 4553593.60821598
565001 4567047.15026325
566001 4580536.48781348
567001 4594061.79289714
568001 4607623.2386985
569001 4621220.99956544
570001 4634855.25101946
571001 4648526.16976578
572001 4662233.93370353
573001 4675978.72193602
574001 4689760.71478118
575001 4703580.09378207
576001 4717437.04171752
577001 4731331.74261283
578001 4745264.38175066
579001 4759235.14568199
580001 4773244.2222372
581001 4787291.80053728
582001 4801378.07100513
583001 4815503.22537703
584001 4829667.4567142
585001 4843870.95941446
586001 4858113.92922408
587001 4872396.56324971
588001 4886719.05997041
589001 4901081.61924993
590001 4915484.44234895
591001 4929927.73193761
592001 4944411.69210808
593001 4958936.52838731
594001 4973502.44774988
595001 4988109.65863106
596001 5002758.3709399
597001 5017448.79607261
598001 5032181.14692593
599001 5046955.63791081
600001 5061772.48496607
601001 5076631.90557234
602001 5091534.11876612
603001 5106479.34515394
604001 5121467.80692679
605001 5136499.72787457
606001 5151575.33340083
607001 5166694.85053759
608001 5181858.50796035
609001 5197066.53600331
610001 5212319.16667467
611001 5227616.63367219
612001 5242959.1723989
613001 5258347.01997893
614001 5273780.41527363
615001 5289259.59889774
616001 5304784.81323588
617001 5320356.30245911
618001 5335974.31254178
619001 5351639.09127847
620001 5367350.88830119
621001 5383109.9550968
622001 5398916.54502455
623001 5414770.91333389
624001 5430673.31718246
625001 5446624.01565427
626001 5462623.26977813
627001 5478671.34254627
628001 5494768.49893317
629001 5510915.00591465
630001 5527111.13248711
631001 5543357.14968706
632001 5559653.33061088
633001 5575999.95043475
634001 5592397.28643488
635001 5608845.61800793
636001 5625345.22669173
637001 5641896.39618619
638001 5658499.41237445
639001 5675154.56334438
640001 5691862.1394102
641001 5708622.43313445
642001 5725435.73935021
643001 5742302.35518356
644001 5759222.58007633
645001 5776196.7158091
646001 5793225.06652454
647001 5810307.93875093
648001 5827445.6414261
649001 5844638.48592149
650001 5861886.78606669
651001 5879190.85817413
652001 5896551.02106414
653001 5913967.59609033
654001 5931440.90716524
655001 5948971.28078629
656001 5966559.04606217
657001 5984204.53473938
658001 6001908.08122925
659001 6019670.0226352
660001 6037490.6987804
661001 6055370.45223571
662001 6073309.62834805
663001 6091308.57526908
664001 6109367.64398418
665001 6127487.18834195
666001 6145667.56508392
667001 6163909.13387474
668001 6182212.25733268
669001 6200577.30106062
670001 6219004.63367727
671001 6237494.62684899
672001 6256047.65532183
673001 6274664.09695411
674001 6293344.33274936
675001 6312088.74688966
676001 6330897.7267695
677001 6349771.66302999
678001 6368710.94959351
679001 6387715.98369893
680001 6406787.16593711
681001 6425924.900287
682001 6445129.59415218
683001 6464401.6583978
684001 6483741.50738816
685001 6503149.5590246
686001 6522626.23478405
687001 6542171.95975798
688001 6561787.16269194
689001 6581472.27602556
690001 6601227.73593314
691001 6621053.98236473
692001 6640951.45908783
693001 6660920.61372955
694001 6680961.89781942
695001 6701075.76683273
696001 6721262.6802345
697001 6741523.10152398
698001 6761857.4982798
699001 6782266.34220574
700001 6802750.10917708
701001 6823309.27928762
702001 6843944.33689733
703001 6864655.77068065
704001 6885444.07367547
705001 6906309.74333277
706001 6927253.28156695
707001 6948275.19480683
708001 6969375.99404746
709001 6990556.19490248
710001 7011816.31765736
711001 7033156.88732335
712001 7054578.43369211
713001 7076081.49139122
714001 7097666.59994037
715001 7119334.30380843
716001 7141085.15247126
717001 7162919.70047039
718001 7184838.50747247
719001 7206842.13832969
720001 7228931.16314089
721001 7251106.15731373
722001 7273367.70162759
723001 7295716.38229748
724001 7318152.79103887
725001 7340677.52513338
726001 7363291.18749549
727001 7385994.38674024
728001 7408787.73725183
729001 7431671.85925332
730001 7454647.37887725
731001 7477714.92823744
732001 7500875.14550167
733001 7524128.67496558
734001 7547476.16712762
735001 7570918.27876507
736001 7594455.67301123
737001 7618089.01943378
738001 7641818.99411427
739001 7665646.27972884
740001 7689571.5656301
741001 7713595.54793034
742001 7737718.92958589
743001 7761942.42048282
744001 7786266.73752395
745001 7810692.60471715
746001 7835220.75326502
747001 7859851.92165592
748001 7884586.85575639
749001 7909426.30890506
750001 7934371.04200795
751001 7959421.82363521
752001 7984579.43011948
753001 8009844.64565567
754001 8035218.26240237
755001 8060701.08058477
756001 8086293.9085993
757001 8111997.56311984
758001 8137812.8692056
759001 8163740.66041078
760001 8189781.77889587
761001 8215937.07554085
762001 8242207.41006005
763001 8268593.65111896
764001 8295096.67645286
765001 8321717.37298738
766001 8348456.636961
767001 8375315.37404951
768001 8402294.49949256
769001 8429394.93822214
770001 8456617.62499333
771001 8483963.50451702
772001 8511433.53159492
773001 8539028.67125673
774001 8566749.89889966
775001 8594598.20043012
776001 8622574.57240789
777001 8650680.02219263
778001 8678915.56809284
779001 8707282.23951733
780001 8735781.07712923
781001 8764413.13300258
782001 8793179.47078156
783001 8822081.16584245
784001 8851119.30545834
785001 8880294.98896658
786001 8909609.32793919
787001 8939063.44635611
788001 8968658.48078148
789001 8998395.58054291
790001 9028275.90791395
791001 9058300.63829956
792001 9088470.960425
793001 9118788.07652783
794001 9149253.20255345
795001 9179867.5683539
796001 9210632.41789031
797001 9241549.00943883
798001 9272618.61580024
799001 9303842.5245133
800001 9335222.03807188
801001 9366758.47414598
802001 9398453.16580675
803001 9430307.46175546
804001 9462322.72655674
805001 9494500.34087593
806001 9526841.70172082
807001 9559348.22268771
808001 9592021.33421206
809001 9624862.48382369
810001 9657873.13640667
811001 9691054.77446399
812001 9724408.8983872
813001 9757937.026731
814001 9791640.6964929
815001 9825521.46339829
816001 9859580.90219059
817001 9893820.60692711
818001 9928242.19128033
819001 9962847.28884495
820001 9997637.55345079
821001 10032614.6594816
822001 10067780.3022
823001 10103136.1980786
824001 10138684.0851378
825001 10174425.7232895
826001 10210362.8946879
827001 10246497.4040874
828001 10282831.0792068
829001 10319365.771101
830001 10356103.3545401
831001 10393045.7283957
832001 10430194.816035
833001 10467552.565723
834001 10505120.951032
835001 10542901.9712599
836001 10580897.6518566
837001 10619110.0448591
838001 10657541.2293354
839001 10696193.3118375
840001 10735068.4268629
841001 10774168.7373267
842001 10813496.4350424
843001 10853053.7412129
844001 10892842.9069319
845001 10932866.2136952
846001 10973125.9739227
847001 11013624.5314919
848001 11054364.2622818
849001 11095347.5747282
850001 11136576.9103917
851001 11178054.7445364
852001 11219783.5867218
853001 11261765.981407
854001 11304004.5085677
855001 11346501.7843268
856001 11389260.461598
857001 11432283.2307441
858001 11475572.8202489
859001 11519131.997404
860001 11562963.5690109
861001 11607070.3820976
862001 11651455.3246525
863001 11696121.3263729
864001 11741071.3594312
865001 11786308.4392578
866001 11831835.6253417
867001 11877656.0220486
868001 11923772.7794582
869001 11970189.0942196
870001 12016908.2104271
871001 12063933.4205148
872001 12111268.0661731
873001 12158915.5392849
874001 12206879.2828843
875001 12255162.7921373
876001 12303769.6153451
877001 12352703.3549713
878001 12401967.6686924
879001 12451566.2704741
880001 12501502.9316722
881001 12551781.4821601
882001 12602405.8114828
883001 12653379.870039
884001 12704707.6702914
885001 12756393.2880057
886001 12808440.8635209
887001 12860854.6030493
888001 12913638.7800085
889001 12966797.7363868
890001 13020335.8841418
891001 13074257.706633
892001 13128567.7600913
893001 13183270.6751243
894001 13238371.1582594
895001 13293873.9935263
896001 13349784.0440786
897001 13406106.2538579
898001 13462845.6492991
899001 13520007.3410802
900001 13577596.5259168
901001 13635618.4884029
902001 13694078.6029003
903001 13752982.335476
904001 13812335.2458915
905001 13872142.9896441
906001 13932411.3200618
907001 13993146.0904546
908001 14054353.2563223
909001 14116038.8776227
910001 14178209.1210995
911001 14240870.2626744
912001 14304028.6899035
913001 14367690.9045013
914001 14431863.5249331
915001 14496553.2890803
916001 14561767.0569782
917001 14627511.8136307
918001 14693794.6719035
919001 14760622.8754989
920001 14828003.8020144
921001 14895944.9660879
922001 14964454.022633
923001 15033538.7701669
924001 15103207.1542342
925001 15173467.2709293
926001 15244327.3705222
927001 15315795.8611895
928001 15387881.3128553
929001 15460592.4611457
930001 15533938.2114605
931001 15607927.6431662
932001 15682570.0139155
933001 15757874.7640957
934001 15833851.5214134
935001 15910510.1056174
936001 15987860.5333677
937001 16065913.0232528
938001 16144678.0009634
939001 16224166.104627
940001 16304388.1903084
941001 16385355.3376842
942001 16467078.8558963
943001 16549570.2895911
944001 16632841.4251529
945001 16716904.2971357
946001 16801771.1949051
947001 16887454.6694941
948001 16973967.5406841
949001 17061322.9043184
950001 17149534.1398569
951001 17238614.9181825
952001 17328579.2096681
953001 17419441.292515
954001 17511215.7613731
955001 17603917.5362545
956001 17697561.8717517
957001 17792164.3665736
958001 17887740.9734107
959001 17984308.0091452
960001 18081882.1654172
961001 18180480.5195645
962001 18280120.5459501
963001 18380820.1276932
964001 18482597.5688217
965001 18585471.6068641
966001 18689461.4258981
967001 18794586.6700766
968001 18900867.4576523
969001 19008324.3955202
970001 19116978.5943036
971001 19226851.6840046
972001 19337965.8302464
973001 19450343.7511324
974001 19564008.7347499
975001 19678984.6573478
976001 19795296.0022188
977001 19912967.8793179
978001 20032026.045652
979001 20152496.9264748
980001 20274407.6373261
981001 20397786.0069543
982001 20522660.6011637
983001 20649060.7476311
984001 20777016.5617385
985001 20906558.9734688
986001 21037719.7554199
987001 21170531.5519879
988001 21305027.90978
989001 21441243.3093167
990001 21579213.1980881
991001 21718974.0250332
992001 21860563.2765127
993001 22004019.5138537
994001 22149382.4125465
995001 22296692.8031779
996001 22445992.7141945
997001 22597325.4165906
998001 22750735.4706222
999001 22906268.7746586
};
\addlegendentry{Y=5 \& r=0.05}
\addplot [line width=2pt, crimson2143940, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0
1001 9070.50705618603
2001 18151.1372991585
3001 27241.9137316628
4001 36342.8594312
5001 45453.9975503396
6001 54575.3513170346
7001 63706.9440349373
8001 72848.7990837178
9001 82000.9399193829
10001 91163.3900745978
11001 100336.173159008
12001 109519.312859566
13001 118712.832940854
14001 127916.757245415
15001 137131.10969408
16001 146355.914286301
17001 155591.195100481
18001 164836.976294314
19001 174093.282105115
20001 183360.136850164
21001 192637.564927039
22001 201925.590813966
23001 211224.239070156
24001 220533.534336151
25001 229853.501334175
26001 239184.164868478
27001 248525.549825689
28001 257877.681175169
29001 267240.583969363
30001 276614.283344158
31001 285998.80451924
32001 295394.172798455
33001 304800.413570171
34001 314217.552307637
35001 323645.614569356
36001 333084.625999448
37001 342534.612328018
38001 351995.599371532
39001 361467.613033185
40001 370950.679303283
41001 380444.824259612
42001 389950.074067825
43001 399466.454981818
44001 408993.993344115
45001 418532.715586253
46001 428082.648229173
47001 437643.817883602
48001 447216.25125045
49001 456799.975121204
50001 466395.01637832
51001 476001.401995622
52001 485619.159038705
53001 495248.314665332
54001 504888.896125842
55001 514540.930763554
56001 524204.446015179
57001 533879.469411225
58001 543566.028576415
59001 553264.151230099
60001 562973.865186676
61001 572695.198356005
62001 582428.178743835
63001 592172.834452227
64001 601929.193679978
65001 611697.284723051
66001 621477.135975009
67001 631268.775927441
68001 641072.233170407
69001 650887.53639287
70001 660714.714383136
71001 670553.796029302
72001 680404.810319697
73001 690267.786343329
74001 700142.75329034
75001 710029.740452452
76001 719928.777223429
77001 729839.893099528
78001 739763.117679964
79001 749698.48066737
80001 759646.011868263
81001 769605.741193512
82001 779577.698658806
83001 789561.914385129
84001 799558.418599235
85001 809567.241634127
86001 819588.413929533
87001 829621.966032398
88001 839667.928597359
89001 849726.332387244
90001 859797.208273555
91001 869880.587236969
92001 879976.50036783
93001 890084.97886665
94001 900206.054044613
95001 910339.757324077
96001 920486.120239084
97001 930645.174435872
98001 940816.951673385
99001 951001.483823794
100001 961198.802873012
101001 971408.940921218
102001 981631.930183385
103001 991867.802989804
104001 1002116.59178662
105001 1012378.32913635
106001 1022653.04771846
107001 1032940.78032984
108001 1043241.55988543
109001 1053555.41941868
110001 1063882.39208217
111001 1074222.51114813
112001 1084575.81000897
113001 1094942.32217791
114001 1105322.08128946
115001 1115715.12110007
116001 1126121.4754886
117001 1136541.178457
118001 1146974.26413077
119001 1157420.76675966
120001 1167880.72071813
121001 1178354.16050603
122001 1188841.12074914
123001 1199341.63619978
124001 1209855.74173738
125001 1220383.47236912
126001 1230924.86323048
127001 1241479.94958589
128001 1252048.76682932
129001 1262631.35048488
130001 1273227.73620746
131001 1283837.95978334
132001 1294462.0571308
133001 1305100.06430075
134001 1315752.01747739
135001 1326417.9529788
136001 1337097.9072576
137001 1347791.91690159
138001 1358500.0186344
139001 1369222.2493161
140001 1379958.64594393
141001 1390709.24565287
142001 1401474.08571635
143001 1412253.20354691
144001 1423046.63669686
145001 1433854.42285893
146001 1444676.59986699
147001 1455513.20569669
148001 1466364.27846617
149001 1477229.85643673
150001 1488109.97801354
151001 1499004.68174629
152001 1509914.00632996
153001 1520837.99060546
154001 1531776.67356038
155001 1542730.09432968
156001 1553698.29219641
157001 1564681.30659244
158001 1575679.17709916
159001 1586691.94344824
160001 1597719.64552235
161001 1608762.32335589
162001 1619820.01713575
163001 1630892.76720203
164001 1641980.61404882
165001 1653083.59832493
166001 1664201.76083468
167001 1675335.14253863
168001 1686483.78455437
169001 1697647.72815729
170001 1708827.01478137
171001 1720021.68601992
172001 1731231.78362644
173001 1742457.34951533
174001 1753698.42576276
175001 1764955.05460743
176001 1776227.27845138
177001 1787515.13986081
178001 1798818.68156691
179001 1810137.94646666
180001 1821472.97762365
181001 1832823.81826895
182001 1844190.51180192
183001 1855573.10179103
184001 1866971.63197475
185001 1878386.1462624
186001 1889816.68873496
187001 1901263.30364598
188001 1912726.03542243
189001 1924204.92866558
190001 1935700.02815187
191001 1947211.37883378
192001 1958739.02584078
193001 1970283.01448013
194001 1981843.39023788
195001 1993420.19877969
196001 2005013.48595181
197001 2016623.29778194
198001 2028249.68048021
199001 2039892.68044005
200001 2051552.34423917
201001 2063228.71864048
202001 2074921.85059303
203001 2086631.78723299
204001 2098358.57588457
205001 2110102.26406102
206001 2121862.89946557
207001 2133640.52999242
208001 2145435.20372772
209001 2157246.96895056
210001 2169075.87413397
211001 2180921.96794591
212001 2192785.29925027
213001 2204665.91710791
214001 2216563.87077765
215001 2228479.20971732
216001 2240411.98358477
217001 2252362.24223893
218001 2264330.03574084
219001 2276315.41435472
220001 2288318.42854901
221001 2300339.12899745
222001 2312377.56658012
223001 2324433.79238459
224001 2336507.85770692
225001 2348599.81405281
226001 2360709.7131387
227001 2372837.60689283
228001 2384983.54745641
229001 2397147.58718471
230001 2409329.77864819
231001 2421530.17463366
232001 2433748.82814537
233001 2445985.79240622
234001 2458241.1208589
235001 2470514.86716702
236001 2482807.08521632
237001 2495117.82911587
238001 2507447.15319919
239001 2519795.1120255
240001 2532161.76038091
241001 2544547.15327962
242001 2556951.34596518
243001 2569374.39391164
244001 2581816.35282486
245001 2594277.27864372
246001 2606757.22754137
247001 2619256.2559265
248001 2631774.42044461
249001 2644311.77797927
250001 2656868.3856534
251001 2669444.30083061
252001 2682039.58111643
253001 2694654.28435969
254001 2707288.46865378
255001 2719942.19233803
256001 2732615.51399901
257001 2745308.49247186
258001 2758021.1868417
259001 2770753.65644496
260001 2783505.96087074
261001 2796278.1599622
262001 2809070.31381797
263001 2821882.48279353
264001 2834714.72750262
265001 2847567.10881865
266001 2860439.68787617
267001 2873332.52607224
268001 2886245.68506793
269001 2899179.22678977
270001 2912133.21343119
271001 2925107.70745402
272001 2938102.77158996
273001 2951118.46884209
274001 2964154.86248638
275001 2977212.01607318
276001 2990289.99342878
277001 3003388.85865692
278001 3016508.67614036
279001 3029649.51054242
280001 3042811.42680856
281001 3055994.49016795
282001 3069198.76613507
283001 3082424.3205113
284001 3095671.21938655
285001 3108939.52914087
286001 3122229.31644607
287001 3135540.6482674
288001 3148873.59186517
289001 3162228.21479645
290001 3175604.58491672
291001 3189002.7703816
292001 3202422.8396485
293001 3215864.86147838
294001 3229328.90493746
295001 3242815.03939894
296001 3256323.3345448
297001 3269853.86036749
298001 3283406.68717179
299001 3296981.88557651
300001 3310579.52651636
301001 3324199.68124372
302001 3337842.42133049
303001 3351507.81866991
304001 3365195.94547841
305001 3378906.87429749
306001 3392640.67799559
307001 3406397.42976997
308001 3420177.20314861
309001 3433980.07199215
310001 3447806.1104958
311001 3461655.39319128
312001 3475527.99494881
313001 3489423.99097904
314001 3503343.45683505
315001 3517286.46841436
316001 3531253.10196093
317001 3545243.4340672
318001 3559257.54167611
319001 3573295.50208319
320001 3587357.39293861
321001 3601443.29224925
322001 3615553.27838084
323001 3629687.43006006
324001 3643845.82637665
325001 3658028.54678559
326001 3672235.67110925
327001 3686467.27953956
328001 3700723.45264019
329001 3715004.27134882
330001 3729309.81697928
331001 3743640.17122388
332001 3757995.41615557
333001 3772375.63423032
334001 3786780.90828932
335001 3801211.32156135
336001 3815666.95766507
337001 3830147.90061136
338001 3844654.23480571
339001 3859186.04505056
340001 3873743.41654771
341001 3888326.43490074
342001 3902935.18611742
343001 3917569.75661215
344001 3932230.23320846
345001 3946916.70314144
346001 3961629.2540603
347001 3976367.97403085
348001 3991132.95153804
349001 4005924.27548852
350001 4020742.03521323
351001 4035586.32046998
352001 4050457.22144608
353001 4065354.82876093
354001 4080279.23346875
355001 4095230.52706116
356001 4110208.80146995
357001 4125214.14906977
358001 4140246.66268084
359001 4155306.43557173
360001 4170393.56146213
361001 4185508.13452562
362001 4200650.24939255
363001 4215820.00115281
364001 4231017.48535872
365001 4246242.79802792
366001 4261496.03564624
367001 4276777.29517067
368001 4292086.67403228
369001 4307424.27013918
370001 4322790.18187955
371001 4338184.5081246
372001 4353607.34823167
373001 4369058.80204725
374001 4384538.96991008
375001 4400047.95265424
376001 4415585.85161234
377001 4431152.76861859
378001 4446748.80601204
379001 4462374.06663979
380001 4478028.65386019
381001 4493712.67154611
382001 4509426.22408821
383001 4525169.41639826
384001 4540942.35391248
385001 4556745.14259488
386001 4572577.88894064
387001 4588440.69997952
388001 4604333.68327933
389001 4620256.94694936
390001 4636210.59964388
391001 4652194.75056565
392001 4668209.5094695
393001 4684254.98666585
394001 4700331.29302437
395001 4716438.53997756
396001 4732576.83952443
397001 4748746.30423422
398001 4764947.04725004
399001 4781179.18229271
400001 4797442.82366446
401001 4813738.08625278
402001 4830065.08553423
403001 4846423.93757833
404001 4862814.75905147
405001 4879237.66722079
406001 4895692.77995817
407001 4912180.21574425
408001 4928700.09367242
409001 4945252.53345286
410001 4961837.65541669
411001 4978455.58052005
412001 4995106.43034825
413001 5011790.32712
414001 5028507.3936916
415001 5045257.75356119
416001 5062041.53087309
417001 5078858.85042209
418001 5095709.83765781
419001 5112594.61868913
420001 5129513.32028858
421001 5146466.06989686
422001 5163452.99562731
423001 5180474.22627048
424001 5197529.89129869
425001 5214620.12087066
426001 5231745.04583618
427001 5248904.79774078
428001 5266099.50883048
429001 5283329.31205657
430001 5300594.34108043
431001 5317894.73027833
432001 5335230.6147464
433001 5352602.13030552
434001 5370009.41350631
435001 5387452.60163413
436001 5404931.83271417
437001 5422447.24551652
438001 5439998.97956134
439001 5457587.17512403
440001 5475211.97324048
441001 5492873.51571233
442001 5510571.94511228
443001 5528307.40478949
444001 5546080.03887498
445001 5563889.99228704
446001 5581737.41073681
447001 5599622.44073378
448001 5617545.22959137
449001 5635505.92543263
450001 5653504.67719591
451001 5671541.63464057
452001 5689616.94835281
453001 5707730.7697515
454001 5725883.25109406
455001 5744074.54548242
456001 5762304.80686899
457001 5780574.19006271
458001 5798882.85073517
459001 5817230.94542672
460001 5835618.63155272
461001 5854046.06740974
462001 5872513.41218192
463001 5891020.82594731
464001 5909568.4696843
465001 5928156.50527808
466001 5946785.0955272
467001 5965454.40415017
468001 5984164.59579205
469001 6002915.83603121
470001 6021708.29138611
471001 6040542.12932207
472001 6059417.51825818
473001 6078334.62757429
474001 6097293.62761794
475001 6116294.68971151
476001 6135337.98615929
477001 6154423.69025473
478001 6173551.97628765
479001 6192723.01955163
480001 6211936.99635133
481001 6231194.08400999
482001 6250494.46087698
483001 6269838.30633533
484001 6289225.80080944
485001 6308657.12577278
486001 6328132.46375572
487001 6347651.99835336
488001 6367215.91423353
489001 6386824.39714474
490001 6406477.63392432
491001 6426175.81250652
492001 6445919.12193083
493001 6465707.7523502
494001 6485541.89503949
495001 6505421.74240389
496001 6525347.4879875
497001 6545319.32648192
498001 6565337.45373494
499001 6585402.06675935
500001 6605513.36374179
501001 6625671.54405166
502001 6645876.80825019
503001 6666129.3580995
504001 6686429.39657185
505001 6706777.12785885
506001 6727172.75738089
507001 6747616.49179654
508001 6768108.53901212
509001 6788649.10819131
510001 6809238.40976489
511001 6829876.65544054
512001 6850564.05821274
513001 6871300.83237277
514001 6892087.19351881
515001 6912923.35856611
516001 6933809.5457573
517001 6954745.97467273
518001 6975732.86624098
519001 6996770.44274944
520001 7017858.92785498
521001 7038998.54659474
522001 7060189.52539699
523001 7081432.09209218
524001 7102726.47592395
525001 7124072.90756041
526001 7145471.61910541
527001 7166922.84410996
528001 7188426.8175838
529001 7209983.77600696
530001 7231593.95734161
531001 7253257.60104386
532001 7274974.94807576
533001 7296746.24091744
534001 7318571.72357927
535001 7340451.64161422
536001 7362386.24213036
537001 7384375.77380338
538001 7406420.48688934
539001 7428520.63323747
540001 7450676.46630317
541001 7472888.24116104
542001 7495156.21451814
543001 7517480.64472733
544001 7539861.79180072
545001 7562299.91742332
546001 7584795.28496676
547001 7607348.15950322
548001 7629958.80781938
549001 7652627.49843067
550001 7675354.50159553
551001 7698140.08932985
552001 7720984.53542163
553001 7743888.11544566
554001 7766851.10677844
555001 7789873.78861324
556001 7812956.44197528
557001 7836099.34973708
558001 7859302.79663397
559001 7882567.06927979
560001 7905892.45618267
561001 7929279.24776105
562001 7952727.73635981
563001 7976238.21626662
564001 7999810.98372841
565001 8023446.33696802
566001 8047144.57620105
567001 8070906.00365284
568001 8094730.92357569
569001 8118619.64226617
570001 8142572.46808269
571001 8166589.71146321
572001 8190671.68494316
573001 8214818.70317352
574001 8239031.08293914
575001 8263309.14317715
576001 8287653.20499569
577001 8312063.59169277
578001 8336540.62877532
579001 8361084.64397845
580001 8385695.96728496
581001 8410374.93094499
582001 8435121.86949594
583001 8459937.11978251
584001 8484821.02097709
585001 8509773.91460026
586001 8534796.14454155
587001 8559888.05708038
588001 8585050.00090734
589001 8610282.32714554
590001 8635585.38937234
591001 8660959.54364119
592001 8686405.14850382
593001 8711922.56503255
594001 8737512.15684298
595001 8763174.2901168
596001 8788909.33362493
597001 8814717.65875087
598001 8840599.63951436
599001 8866555.65259523
600001 8892586.07735756
601001 8918691.29587407
602001 8944871.69295086
603001 8971127.65615231
604001 8997459.57582631
605001 9023867.84512984
606001 9050352.86005469
607001 9076915.01945361
608001 9103554.72506661
609001 9130272.38154772
610001 9157068.3964919
611001 9183943.18046235
612001 9210897.14701807
613001 9237930.71274176
614001 9265044.29726805
615001 9292238.32331198
616001 9319513.21669792
617001 9346869.4063887
618001 9374307.32451514
619001 9401827.40640591
620001 9429430.09061771
621001 9457115.81896584
622001 9484885.03655504
623001 9512738.19181077
624001 9540675.73651084
625001 9568698.12581731
626001 9596805.81830893
627001 9624999.27601376
628001 9653278.96444235
629001 9681645.35262117
630001 9710098.91312653
631001 9738640.12211882
632001 9767269.4593772
633001 9795987.40833467
634001 9824794.4561136
635001 9853691.09356159
636001 9882677.81528786
637001 9911755.1197
638001 9940923.50904117
639001 9970183.48942776
640001 9999535.57088748
641001 10028980.2673979
642001 10058518.0969256
643001 10088149.5814653
644001 10117875.2470802
645001 10147695.6239424
646001 10177611.2463736
647001 10207622.6528864
648001 10237730.3862268
649001 10267934.993416
650001 10298237.025794
651001 10328637.0390623
652001 10359135.5933286
653001 10389733.253151
654001 10420430.587583
655001 10451228.1702197
656001 10482126.5792431
657001 10513126.3974699
658001 10544228.212398
659001 10575432.616255
660001 10606740.2060467
661001 10638151.5836057
662001 10669667.355642
663001 10701288.1337928
664001 10733014.5346737
665001 10764847.1799304
666001 10796786.6962909
667001 10828833.7156187
668001 10860988.8749661
669001 10893252.8166288
670001 10925626.188201
671001 10958109.6426308
672001 10990703.8382768
673001 11023409.4389652
674001 11056227.114048
675001 11089157.5384611
676001 11122201.3927839
677001 11155359.3632999
678001 11188632.1420568
679001 11222020.4269288
680001 11255524.9216792
681001 11289146.3360231
682001 11322885.3856925
683001 11356742.7925004
684001 11390719.2844073
685001 11424815.5955875
686001 11459032.4664971
687001 11493370.6439421
688001 11527830.8811482
689001 11562413.9378307
690001 11597120.5802663
691001 11631951.5813647
692001 11666907.7207423
693001 11701989.7847962
694001 11737198.566779
695001 11772534.8668757
696001 11807999.49228
697001 11843593.2572735
698001 11879316.9833041
699001 11915171.4990671
700001 11951157.6405861
701001 11987276.2512961
702001 12023528.1821267
703001 12059914.2915875
704001 12096435.4458537
705001 12133092.5188534
706001 12169886.3923562
707001 12206817.9560627
708001 12243888.1076955
709001 12281097.7530911
710001 12318447.8062938
711001 12355939.1896497
712001 12393572.8339038
713001 12431349.6782965
714001 12469270.6706628
715001 12507336.7675326
716001 12545548.934232
717001 12583908.1449865
718001 12622415.3830257
719001 12661071.6406891
720001 12699877.9195335
721001 12738835.2304424
722001 12777944.5937364
723001 12817207.0392854
724001 12856623.6066226
725001 12896195.3450601
726001 12935923.3138055
727001 12975808.5820816
728001 13015852.2292463
729001 13056055.3449152
730001 13096419.0290861
731001 13136944.3922644
732001 13177632.5555914
733001 13218484.6509738
734001 13259501.8212157
735001 13300685.2201516
736001 13342036.0127825
737001 13383555.3754134
738001 13425244.495793
739001 13467104.5732553
740001 13509136.8188638
741001 13551342.4555573
742001 13593722.7182985
743001 13636278.8542242
744001 13679012.1227983
745001 13721923.7959671
746001 13765015.1583165
747001 13808287.5072324
748001 13851742.1530623
749001 13895380.4192814
750001 13939203.6426587
751001 13983213.1734283
752001 14027410.375461
753001 14071796.6264404
754001 14116373.3180409
755001 14161141.8561081
756001 14206103.6608431
757001 14251260.166989
758001 14296612.8240203
759001 14342163.0963355
760001 14387912.4634529
761001 14433862.4202091
762001 14480014.4769613
763001 14526370.159792
764001 14572931.0107177
765001 14619698.5879005
766001 14666674.4658636
767001 14713860.2357096
768001 14761257.5053433
769001 14808867.8996968
770001 14856693.0609597
771001 14904734.6488121
772001 14952994.3406618
773001 15001473.8318851
774001 15050174.8360723
775001 15099099.0852762
776001 15148248.3302656
777001 15197624.3407829
778001 15247228.9058052
779001 15297063.8338111
780001 15347130.9530507
781001 15397432.111821
782001 15447969.1787456
783001 15498744.0430592
784001 15549758.614897
785001 15601014.8255886
786001 15652514.6279581
787001 15704259.9966275
788001 15756252.9283271
789001 15808495.4422103
790001 15860989.580174
791001 15913737.4071845
792001 15966741.0116094
793001 16020002.5055549
794001 16073524.0252094
795001 16127307.7311924
796001 16181355.8089106
797001 16235670.4689196
798001 16290253.9472918
799001 16345108.5059918
800001 16400236.4332572
801001 16455640.0439874
802001 16511321.6801388
803001 16567283.7111267
804001 16623528.5342357
805001 16680058.5750361
806001 16736876.2878089
807001 16793984.155978
808001 16851384.6925506
809001 16909080.4405654
810001 16967073.9735492
811001 17025367.8959823
812001 17083964.8437715
813001 17142867.4847328
814001 17202078.519083
815001 17261600.6799403
816001 17321436.7338338
817001 17381589.4812236
818001 17442061.75703
819001 17502856.4311728
820001 17563976.4091213
821001 17625424.6324541
822001 17687204.07943
823001 17749317.7655699
824001 17811768.74425
825001 17874560.1073058
826001 17937694.9856486
827001 18001176.5498937
828001 18065008.0110006
829001 18129192.620926
830001 18193733.6732898
831001 18258634.5040538
832001 18323898.492214
833001 18389529.0605068
834001 18455529.676129
835001 18521903.8514726
836001 18588655.1448737
837001 18655787.161377
838001 18723303.5535155
839001 18791208.0221062
840001 18859504.3170617
841001 18928196.2382185
842001 18997287.6361823
843001 19066782.4131907
844001 19136684.5239934
845001 19206997.9767513
846001 19277726.8339531
847001 19348875.2133524
848001 19420447.2889233
849001 19492447.2918369
850001 19564879.5114573
851001 19637748.2963601
852001 19711058.0553713
853001 19784813.2586288
854001 19859018.4386666
855001 19933678.1915226
856001 20008797.1778692
857001 20084380.12417
858001 20160431.8238599
859001 20236957.1385518
860001 20313960.99927
861001 20391448.4077098
862001 20469424.4375254
863001 20547894.2356464
864001 20626863.023623
865001 20706336.0990016
866001 20786318.836731
867001 20866816.6906004
868001 20947835.1947096
869001 21029379.9649726
870001 21111456.7006549
871001 21194071.185947
872001 21277229.2915725
873001 21360936.9764346
874001 21445200.2892992
875001 21530025.3705182
876001 21615418.4537922
877001 21701385.8679746
878001 21787934.0389183
879001 21875069.4913651
880001 21962798.8508808
881001 22051128.8458354
882001 22140066.309431
883001 22229618.181778
884001 22319791.5120217
885001 22410593.4605193
886001 22502031.3010705
887001 22594112.4232024
888001 22686844.3345094
889001 22780234.6630516
890001 22874291.1598118
891001 22969021.7012131
892001 23064434.2916997
893001 23160537.0663815
894001 23257338.2937457
895001 23354846.3784361
896001 23453069.864103
897001 23552017.4363254
898001 23651697.9256079
899001 23752120.3104545
900001 23853293.7205208
901001 23955227.4398489
902001 24057930.9101854
903001 24161413.7343864
904001 24265685.6799113
905001 24370756.6824093
906001 24476636.8494002
907001 24583336.464053
908001 24690865.9890656
909001 24799236.0706482
910001 24908457.5426148
911001 25018541.430584
912001 25129498.9562953
913001 25241341.5420431
914001 25354080.8152314
915001 25467728.6130555
916001 25582296.9873124
917001 25697798.2093455
918001 25814244.7751275
919001 25931649.4104865
920001 26050025.0764791
921001 26169384.9749166
922001 26289742.5540483
923001 26411111.5144081
924001 26533505.8148293
925001 26656939.6786334
926001 26781427.5999992
927001 26906984.3505179
928001 27033624.985941
929001 27161364.8531271
930001 27290219.5971955
931001 27420205.1688924
932001 27551337.8321793
933001 27683634.1720485
934001 27817111.1025768
935001 27951785.8752237
936001 28087676.087384
937001 28224799.691204
938001 28363175.0026692
939001 28502820.7109767
940001 28643755.8881988
941001 28785999.999252
942001 28929572.9121799
943001 29074494.9087641
944001 29220786.6954735
945001 29368469.4147655
946001 29517564.6567532
947001 29668094.4712505
948001 29820081.3802121
949001 29973548.3905813
950001 30128519.007563
951001 30285017.2483375
952001 30443067.6562332
953001 30602695.3153751
954001 30763925.8658293
955001 30926785.5192619
956001 31091301.0751348
957001 31257499.9374572
958001 31425410.1321184
959001 31595060.3248235
960001 31766479.8396577
961001 31939698.6783047
962001 32114747.5399467
963001 32291657.8418742
964001 32470461.7408359
965001 32651192.1551591
966001 32833882.7876746
967001 33018568.1494797
968001 33205283.5845754
969001 33394065.2954165
970001 33584950.3694132
971001 33777976.8064277
972001 33973183.5473079
973001 34170610.5035059
974001 34370298.5878285
975001 34572289.7463727
976001 34776626.9916974
977001 34983354.4372901
978001 35192517.3333868
979001 35404162.1042084
980001 35618336.386679
981001 35835089.0706966
982001 36054470.3410283
983001 36276531.7209088
984001 36501326.1174225
985001 36728907.8687561
986001 36959332.793412
987001 37192658.2414793
988001 37428943.1480628
989001 37668248.0889781
990001 37910635.3388254
991001 38156168.9315626
992001 38404914.7237035
993001 38656940.4602766
994001 38912315.843686
995001 39171112.6056245
996001 39433404.5822001
997001 39699267.7924438
998001 39968780.5203785
999001 40242023.4008413
};
\addlegendentry{Y=15 \& r=0.1}
\end{axis}

\end{tikzpicture}


==> Figures/payToExit_APR.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
scaled ticks=false,
x grid style={darkgray176},
xlabel={$\#$Validators},
xmin=50000, xmax=1127967,
xtick style={color=black},
xtick={0,200000,400000,600000,800000,1000000,1200000},
xticklabel style={rotate=25.0},
xticklabels={0,200 000,400 000,600 000,800 000,1 000 000,1 200 000},
y grid style={darkgray176},
ylabel={Annual return on 32 ETH stake (\%)},
ymin=0, ymax=13.8064697990618,
ytick style={color=black}
]
\draw[<->,draw=crimson2143940] (axis cs:250000,0) -- (axis cs:250000,5.36806446934088);
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt]
(axis cs:300836.357798165,5.3605973743266)
--(axis cs:300836.357798165,0)
--(axis cs:301735.412844037,0)
--(axis cs:302634.467889908,0)
--(axis cs:303533.52293578,0)
--(axis cs:304432.577981651,0)
--(axis cs:305331.633027523,0)
--(axis cs:306230.688073394,0)
--(axis cs:307129.743119266,0)
--(axis cs:308028.798165138,0)
--(axis cs:308927.853211009,0)
--(axis cs:309826.908256881,0)
--(axis cs:310725.963302752,0)
--(axis cs:311625.018348624,0)
--(axis cs:312524.073394495,0)
--(axis cs:313423.128440367,0)
--(axis cs:314322.183486239,0)
--(axis cs:315221.23853211,0)
--(axis cs:316120.293577982,0)
--(axis cs:317019.348623853,0)
--(axis cs:317918.403669725,0)
--(axis cs:318817.458715596,0)
--(axis cs:319716.513761468,0)
--(axis cs:320615.568807339,0)
--(axis cs:321514.623853211,0)
--(axis cs:322413.678899083,0)
--(axis cs:323312.733944954,0)
--(axis cs:324211.788990826,0)
--(axis cs:325110.844036697,0)
--(axis cs:326009.899082569,0)
--(axis cs:326908.95412844,0)
--(axis cs:327808.009174312,0)
--(axis cs:328707.064220183,0)
--(axis cs:329606.119266055,0)
--(axis cs:330505.174311927,0)
--(axis cs:331404.229357798,0)
--(axis cs:332303.28440367,0)
--(axis cs:333202.339449541,0)
--(axis cs:334101.394495413,0)
--(axis cs:335000.449541284,0)
--(axis cs:335899.504587156,0)
--(axis cs:336798.559633028,0)
--(axis cs:337697.614678899,0)
--(axis cs:338596.669724771,0)
--(axis cs:339495.724770642,0)
--(axis cs:340394.779816514,0)
--(axis cs:341293.834862385,0)
--(axis cs:342192.889908257,0)
--(axis cs:343091.944954128,0)
--(axis cs:343991,0)
--(axis cs:344890.055045872,0)
--(axis cs:345789.110091743,0)
--(axis cs:346688.165137615,0)
--(axis cs:347587.220183486,0)
--(axis cs:348486.275229358,0)
--(axis cs:349385.330275229,0)
--(axis cs:350284.385321101,0)
--(axis cs:351183.440366972,0)
--(axis cs:352082.495412844,0)
--(axis cs:352981.550458716,0)
--(axis cs:353880.605504587,0)
--(axis cs:354779.660550459,0)
--(axis cs:355678.71559633,0)
--(axis cs:356577.770642202,0)
--(axis cs:357476.825688073,0)
--(axis cs:358375.880733945,0)
--(axis cs:359274.935779817,0)
--(axis cs:360173.990825688,0)
--(axis cs:361073.04587156,0)
--(axis cs:361972.100917431,0)
--(axis cs:362871.155963303,0)
--(axis cs:363770.211009174,0)
--(axis cs:364669.266055046,0)
--(axis cs:365568.321100917,0)
--(axis cs:366467.376146789,0)
--(axis cs:367366.431192661,0)
--(axis cs:368265.486238532,0)
--(axis cs:369164.541284404,0)
--(axis cs:370063.596330275,0)
--(axis cs:370962.651376147,0)
--(axis cs:371861.706422018,0)
--(axis cs:372760.76146789,0)
--(axis cs:373659.816513761,0)
--(axis cs:374558.871559633,0)
--(axis cs:375457.926605505,0)
--(axis cs:376356.981651376,0)
--(axis cs:377256.036697248,0)
--(axis cs:378155.091743119,0)
--(axis cs:379054.146788991,0)
--(axis cs:379953.201834862,0)
--(axis cs:380852.256880734,0)
--(axis cs:381751.311926606,0)
--(axis cs:382650.366972477,0)
--(axis cs:383549.422018349,0)
--(axis cs:384448.47706422,0)
--(axis cs:385347.532110092,0)
--(axis cs:386246.587155963,0)
--(axis cs:387145.642201835,0)
--(axis cs:388044.697247706,0)
--(axis cs:388943.752293578,0)
--(axis cs:389842.80733945,0)
--(axis cs:390741.862385321,0)
--(axis cs:391640.917431193,0)
--(axis cs:392539.972477064,0)
--(axis cs:393439.027522936,0)
--(axis cs:394338.082568807,0)
--(axis cs:395237.137614679,0)
--(axis cs:396136.19266055,0)
--(axis cs:397035.247706422,0)
--(axis cs:397934.302752294,0)
--(axis cs:398833.357798165,0)
--(axis cs:399732.412844037,0)
--(axis cs:399732.412844037,4.65043595599745)
--(axis cs:399732.412844037,4.65043595599745)
--(axis cs:398833.357798165,4.65567454031822)
--(axis cs:397934.302752294,4.66093086796782)
--(axis cs:397035.247706422,4.66620503933542)
--(axis cs:396136.19266055,4.67149715560719)
--(axis cs:395237.137614679,4.67680731877442)
--(axis cs:394338.082568807,4.6821356316418)
--(axis cs:393439.027522936,4.68748219783577)
--(axis cs:392539.972477064,4.69284712181301)
--(axis cs:391640.917431193,4.69823050886897)
--(axis cs:390741.862385321,4.70363246514657)
--(axis cs:389842.80733945,4.709053097645)
--(axis cs:388943.752293578,4.71449251422862)
--(axis cs:388044.697247706,4.71995082363595)
--(axis cs:387145.642201835,4.72542813548882)
--(axis cs:386246.587155963,4.73092456030163)
--(axis cs:385347.532110092,4.73644020949067)
--(axis cs:384448.47706422,4.74197519538368)
--(axis cs:383549.422018349,4.74752963122936)
--(axis cs:382650.366972477,4.7531036312072)
--(axis cs:381751.311926606,4.75869731043726)
--(axis cs:380852.256880734,4.76431078499022)
--(axis cs:379953.201834862,4.76994417189745)
--(axis cs:379054.146788991,4.77559758916126)
--(axis cs:378155.091743119,4.78127115576532)
--(axis cs:377256.036697248,4.78696499168515)
--(axis cs:376356.981651376,4.79267921789875)
--(axis cs:375457.926605505,4.79841395639747)
--(axis cs:374558.871559633,4.80416933019686)
--(axis cs:373659.816513761,4.80994546334782)
--(axis cs:372760.76146789,4.81574248094781)
--(axis cs:371861.706422018,4.82156050915221)
--(axis cs:370962.651376147,4.82739967518588)
--(axis cs:370063.596330275,4.83326010735482)
--(axis cs:369164.541284404,4.83914193505803)
--(axis cs:368265.486238532,4.84504528879952)
--(axis cs:367366.431192661,4.85097030020042)
--(axis cs:366467.376146789,4.85691710201136)
--(axis cs:365568.321100917,4.86288582812496)
--(axis cs:364669.266055046,4.86887661358845)
--(axis cs:363770.211009174,4.87488959461652)
--(axis cs:362871.155963303,4.88092490860438)
--(axis cs:361972.100917431,4.88698269414085)
--(axis cs:361073.04587156,4.89306309102183)
--(axis cs:360173.990825688,4.89916624026375)
--(axis cs:359274.935779817,4.90529228411739)
--(axis cs:358375.880733945,4.91144136608177)
--(axis cs:357476.825688073,4.91761363091824)
--(axis cs:356577.770642202,4.92380922466486)
--(axis cs:355678.71559633,4.93002829465085)
--(axis cs:354779.660550459,4.93627098951133)
--(axis cs:353880.605504587,4.94253745920225)
--(axis cs:352981.550458716,4.94882785501552)
--(axis cs:352082.495412844,4.95514232959431)
--(axis cs:351183.440366972,4.96148103694868)
--(axis cs:350284.385321101,4.96784413247127)
--(axis cs:349385.330275229,4.97423177295338)
--(axis cs:348486.275229358,4.98064411660115)
--(axis cs:347587.220183486,4.98708132305203)
--(axis cs:346688.165137615,4.99354355339147)
--(axis cs:345789.110091743,5.00003097016986)
--(axis cs:344890.055045872,5.00654373741969)
--(axis cs:343991,5.01308202067296)
--(axis cs:343091.944954128,5.01964598697891)
--(axis cs:342192.889908257,5.02623580492186)
--(axis cs:341293.834862385,5.03285164463946)
--(axis cs:340394.779816514,5.03949367784111)
--(axis cs:339495.724770642,5.0461620778267)
--(axis cs:338596.669724771,5.05285701950557)
--(axis cs:337697.614678899,5.05957867941581)
--(axis cs:336798.559633028,5.06632723574379)
--(axis cs:335899.504587156,5.07310286834401)
--(axis cs:335000.449541284,5.07990575875924)
--(axis cs:334101.394495413,5.08673609024093)
--(axis cs:333202.339449541,5.09359404776996)
--(axis cs:332303.28440367,5.10047981807767)
--(axis cs:331404.229357798,5.10739358966723)
--(axis cs:330505.174311927,5.1143355528353)
--(axis cs:329606.119266055,5.12130589969401)
--(axis cs:328707.064220183,5.12830482419337)
--(axis cs:327808.009174312,5.13533252214381)
--(axis cs:326908.95412844,5.14238919123932)
--(axis cs:326009.899082569,5.14947503108072)
--(axis cs:325110.844036697,5.1565902431994)
--(axis cs:324211.788990826,5.1637350310814)
--(axis cs:323312.733944954,5.17090960019184)
--(axis cs:322413.678899083,5.17811415799976)
--(axis cs:321514.623853211,5.18534891400328)
--(axis cs:320615.568807339,5.19261407975524)
--(axis cs:319716.513761468,5.19990986888912)
--(axis cs:318817.458715596,5.20723649714547)
--(axis cs:317918.403669725,5.2145941823987)
--(axis cs:317019.348623853,5.22198314468427)
--(axis cs:316120.293577982,5.22940360622634)
--(axis cs:315221.23853211,5.23685579146586)
--(axis cs:314322.183486239,5.24433992708906)
--(axis cs:313423.128440367,5.2518562420564)
--(axis cs:312524.073394495,5.25940496763203)
--(axis cs:311625.018348624,5.26698633741364)
--(axis cs:310725.963302752,5.27460058736284)
--(axis cs:309826.908256881,5.28224795583601)
--(axis cs:308927.853211009,5.28992868361562)
--(axis cs:308028.798165138,5.29764301394208)
--(axis cs:307129.743119266,5.30539119254611)
--(axis cs:306230.688073394,5.3131734676816)
--(axis cs:305331.633027523,5.320990090159)
--(axis cs:304432.577981651,5.32884131337933)
--(axis cs:303533.52293578,5.33672739336863)
--(axis cs:302634.467889908,5.34464858881302)
--(axis cs:301735.412844037,5.35260516109439)
--(axis cs:300836.357798165,5.3605973743266)
--cycle;
\addlegendimage{area legend, draw=crimson2143940, fill=crimson2143940, opacity=0.18, line width=0pt}
\addlegendentry{Optimal Bribe}

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.12, line width=0pt]
(axis cs:300836.357798165,5.36806446934088)
--(axis cs:300836.357798165,5.3605973743266)
--(axis cs:301735.412844037,5.35260516109439)
--(axis cs:302634.467889908,5.34464858881302)
--(axis cs:303533.52293578,5.33672739336863)
--(axis cs:304432.577981651,5.32884131337933)
--(axis cs:305331.633027523,5.320990090159)
--(axis cs:306230.688073394,5.3131734676816)
--(axis cs:307129.743119266,5.30539119254611)
--(axis cs:308028.798165138,5.29764301394208)
--(axis cs:308927.853211009,5.28992868361562)
--(axis cs:309826.908256881,5.28224795583601)
--(axis cs:310725.963302752,5.27460058736284)
--(axis cs:311625.018348624,5.26698633741364)
--(axis cs:312524.073394495,5.25940496763203)
--(axis cs:313423.128440367,5.2518562420564)
--(axis cs:314322.183486239,5.24433992708906)
--(axis cs:315221.23853211,5.23685579146586)
--(axis cs:316120.293577982,5.22940360622634)
--(axis cs:317019.348623853,5.22198314468427)
--(axis cs:317918.403669725,5.2145941823987)
--(axis cs:318817.458715596,5.20723649714547)
--(axis cs:319716.513761468,5.19990986888912)
--(axis cs:320615.568807339,5.19261407975524)
--(axis cs:321514.623853211,5.18534891400328)
--(axis cs:322413.678899083,5.17811415799976)
--(axis cs:323312.733944954,5.17090960019184)
--(axis cs:324211.788990826,5.1637350310814)
--(axis cs:325110.844036697,5.1565902431994)
--(axis cs:326009.899082569,5.14947503108072)
--(axis cs:326908.95412844,5.14238919123932)
--(axis cs:327808.009174312,5.13533252214381)
--(axis cs:328707.064220183,5.12830482419337)
--(axis cs:329606.119266055,5.12130589969401)
--(axis cs:330505.174311927,5.1143355528353)
--(axis cs:331404.229357798,5.10739358966723)
--(axis cs:332303.28440367,5.10047981807767)
--(axis cs:333202.339449541,5.09359404776996)
--(axis cs:334101.394495413,5.08673609024093)
--(axis cs:335000.449541284,5.07990575875924)
--(axis cs:335899.504587156,5.07310286834401)
--(axis cs:336798.559633028,5.06632723574379)
--(axis cs:337697.614678899,5.05957867941581)
--(axis cs:338596.669724771,5.05285701950557)
--(axis cs:339495.724770642,5.0461620778267)
--(axis cs:340394.779816514,5.03949367784111)
--(axis cs:341293.834862385,5.03285164463946)
--(axis cs:342192.889908257,5.02623580492186)
--(axis cs:343091.944954128,5.01964598697891)
--(axis cs:343991,5.01308202067296)
--(axis cs:344890.055045872,5.00654373741969)
--(axis cs:345789.110091743,5.00003097016986)
--(axis cs:346688.165137615,4.99354355339147)
--(axis cs:347587.220183486,4.98708132305203)
--(axis cs:348486.275229358,4.98064411660115)
--(axis cs:349385.330275229,4.97423177295338)
--(axis cs:350284.385321101,4.96784413247127)
--(axis cs:351183.440366972,4.96148103694868)
--(axis cs:352082.495412844,4.95514232959431)
--(axis cs:352981.550458716,4.94882785501552)
--(axis cs:353880.605504587,4.94253745920225)
--(axis cs:354779.660550459,4.93627098951133)
--(axis cs:355678.71559633,4.93002829465085)
--(axis cs:356577.770642202,4.92380922466486)
--(axis cs:357476.825688073,4.91761363091824)
--(axis cs:358375.880733945,4.91144136608177)
--(axis cs:359274.935779817,4.90529228411739)
--(axis cs:360173.990825688,4.89916624026375)
--(axis cs:361073.04587156,4.89306309102183)
--(axis cs:361972.100917431,4.88698269414085)
--(axis cs:362871.155963303,4.88092490860438)
--(axis cs:363770.211009174,4.87488959461652)
--(axis cs:364669.266055046,4.86887661358845)
--(axis cs:365568.321100917,4.86288582812496)
--(axis cs:366467.376146789,4.85691710201136)
--(axis cs:367366.431192661,4.85097030020042)
--(axis cs:368265.486238532,4.84504528879952)
--(axis cs:369164.541284404,4.83914193505803)
--(axis cs:370063.596330275,4.83326010735482)
--(axis cs:370962.651376147,4.82739967518588)
--(axis cs:371861.706422018,4.82156050915221)
--(axis cs:372760.76146789,4.81574248094781)
--(axis cs:373659.816513761,4.80994546334782)
--(axis cs:374558.871559633,4.80416933019686)
--(axis cs:375457.926605505,4.79841395639747)
--(axis cs:376356.981651376,4.79267921789875)
--(axis cs:377256.036697248,4.78696499168515)
--(axis cs:378155.091743119,4.78127115576532)
--(axis cs:379054.146788991,4.77559758916126)
--(axis cs:379953.201834862,4.76994417189745)
--(axis cs:380852.256880734,4.76431078499022)
--(axis cs:381751.311926606,4.75869731043726)
--(axis cs:382650.366972477,4.7531036312072)
--(axis cs:383549.422018349,4.74752963122936)
--(axis cs:384448.47706422,4.74197519538368)
--(axis cs:385347.532110092,4.73644020949067)
--(axis cs:386246.587155963,4.73092456030163)
--(axis cs:387145.642201835,4.72542813548882)
--(axis cs:388044.697247706,4.71995082363595)
--(axis cs:388943.752293578,4.71449251422862)
--(axis cs:389842.80733945,4.709053097645)
--(axis cs:390741.862385321,4.70363246514657)
--(axis cs:391640.917431193,4.69823050886897)
--(axis cs:392539.972477064,4.69284712181301)
--(axis cs:393439.027522936,4.68748219783577)
--(axis cs:394338.082568807,4.6821356316418)
--(axis cs:395237.137614679,4.67680731877442)
--(axis cs:396136.19266055,4.67149715560719)
--(axis cs:397035.247706422,4.66620503933542)
--(axis cs:397934.302752294,4.66093086796782)
--(axis cs:398833.357798165,4.65567454031822)
--(axis cs:399732.412844037,4.65043595599745)
--(axis cs:399732.412844037,5.36806446934088)
--(axis cs:399732.412844037,5.36806446934088)
--(axis cs:398833.357798165,5.36806446934088)
--(axis cs:397934.302752294,5.36806446934088)
--(axis cs:397035.247706422,5.36806446934088)
--(axis cs:396136.19266055,5.36806446934088)
--(axis cs:395237.137614679,5.36806446934088)
--(axis cs:394338.082568807,5.36806446934088)
--(axis cs:393439.027522936,5.36806446934088)
--(axis cs:392539.972477064,5.36806446934088)
--(axis cs:391640.917431193,5.36806446934088)
--(axis cs:390741.862385321,5.36806446934088)
--(axis cs:389842.80733945,5.36806446934088)
--(axis cs:388943.752293578,5.36806446934088)
--(axis cs:388044.697247706,5.36806446934088)
--(axis cs:387145.642201835,5.36806446934088)
--(axis cs:386246.587155963,5.36806446934088)
--(axis cs:385347.532110092,5.36806446934088)
--(axis cs:384448.47706422,5.36806446934088)
--(axis cs:383549.422018349,5.36806446934088)
--(axis cs:382650.366972477,5.36806446934088)
--(axis cs:381751.311926606,5.36806446934088)
--(axis cs:380852.256880734,5.36806446934088)
--(axis cs:379953.201834862,5.36806446934088)
--(axis cs:379054.146788991,5.36806446934088)
--(axis cs:378155.091743119,5.36806446934088)
--(axis cs:377256.036697248,5.36806446934088)
--(axis cs:376356.981651376,5.36806446934088)
--(axis cs:375457.926605505,5.36806446934088)
--(axis cs:374558.871559633,5.36806446934088)
--(axis cs:373659.816513761,5.36806446934088)
--(axis cs:372760.76146789,5.36806446934088)
--(axis cs:371861.706422018,5.36806446934088)
--(axis cs:370962.651376147,5.36806446934088)
--(axis cs:370063.596330275,5.36806446934088)
--(axis cs:369164.541284404,5.36806446934088)
--(axis cs:368265.486238532,5.36806446934088)
--(axis cs:367366.431192661,5.36806446934088)
--(axis cs:366467.376146789,5.36806446934088)
--(axis cs:365568.321100917,5.36806446934088)
--(axis cs:364669.266055046,5.36806446934088)
--(axis cs:363770.211009174,5.36806446934088)
--(axis cs:362871.155963303,5.36806446934088)
--(axis cs:361972.100917431,5.36806446934088)
--(axis cs:361073.04587156,5.36806446934088)
--(axis cs:360173.990825688,5.36806446934088)
--(axis cs:359274.935779817,5.36806446934088)
--(axis cs:358375.880733945,5.36806446934088)
--(axis cs:357476.825688073,5.36806446934088)
--(axis cs:356577.770642202,5.36806446934088)
--(axis cs:355678.71559633,5.36806446934088)
--(axis cs:354779.660550459,5.36806446934088)
--(axis cs:353880.605504587,5.36806446934088)
--(axis cs:352981.550458716,5.36806446934088)
--(axis cs:352082.495412844,5.36806446934088)
--(axis cs:351183.440366972,5.36806446934088)
--(axis cs:350284.385321101,5.36806446934088)
--(axis cs:349385.330275229,5.36806446934088)
--(axis cs:348486.275229358,5.36806446934088)
--(axis cs:347587.220183486,5.36806446934088)
--(axis cs:346688.165137615,5.36806446934088)
--(axis cs:345789.110091743,5.36806446934088)
--(axis cs:344890.055045872,5.36806446934088)
--(axis cs:343991,5.36806446934088)
--(axis cs:343091.944954128,5.36806446934088)
--(axis cs:342192.889908257,5.36806446934088)
--(axis cs:341293.834862385,5.36806446934088)
--(axis cs:340394.779816514,5.36806446934088)
--(axis cs:339495.724770642,5.36806446934088)
--(axis cs:338596.669724771,5.36806446934088)
--(axis cs:337697.614678899,5.36806446934088)
--(axis cs:336798.559633028,5.36806446934088)
--(axis cs:335899.504587156,5.36806446934088)
--(axis cs:335000.449541284,5.36806446934088)
--(axis cs:334101.394495413,5.36806446934088)
--(axis cs:333202.339449541,5.36806446934088)
--(axis cs:332303.28440367,5.36806446934088)
--(axis cs:331404.229357798,5.36806446934088)
--(axis cs:330505.174311927,5.36806446934088)
--(axis cs:329606.119266055,5.36806446934088)
--(axis cs:328707.064220183,5.36806446934088)
--(axis cs:327808.009174312,5.36806446934088)
--(axis cs:326908.95412844,5.36806446934088)
--(axis cs:326009.899082569,5.36806446934088)
--(axis cs:325110.844036697,5.36806446934088)
--(axis cs:324211.788990826,5.36806446934088)
--(axis cs:323312.733944954,5.36806446934088)
--(axis cs:322413.678899083,5.36806446934088)
--(axis cs:321514.623853211,5.36806446934088)
--(axis cs:320615.568807339,5.36806446934088)
--(axis cs:319716.513761468,5.36806446934088)
--(axis cs:318817.458715596,5.36806446934088)
--(axis cs:317918.403669725,5.36806446934088)
--(axis cs:317019.348623853,5.36806446934088)
--(axis cs:316120.293577982,5.36806446934088)
--(axis cs:315221.23853211,5.36806446934088)
--(axis cs:314322.183486239,5.36806446934088)
--(axis cs:313423.128440367,5.36806446934088)
--(axis cs:312524.073394495,5.36806446934088)
--(axis cs:311625.018348624,5.36806446934088)
--(axis cs:310725.963302752,5.36806446934088)
--(axis cs:309826.908256881,5.36806446934088)
--(axis cs:308927.853211009,5.36806446934088)
--(axis cs:308028.798165138,5.36806446934088)
--(axis cs:307129.743119266,5.36806446934088)
--(axis cs:306230.688073394,5.36806446934088)
--(axis cs:305331.633027523,5.36806446934088)
--(axis cs:304432.577981651,5.36806446934088)
--(axis cs:303533.52293578,5.36806446934088)
--(axis cs:302634.467889908,5.36806446934088)
--(axis cs:301735.412844037,5.36806446934088)
--(axis cs:300836.357798165,5.36806446934088)
--cycle;
\addlegendimage{area legend, draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.12, line width=0pt}
\addlegendentry{Surplus Bribe Amount}

\addplot [thick, steelblue31119180, forget plot]
table {%
50000 13.1490188562493
50899.0550458716 13.0323726726676
51798.1100917431 12.918776747938
52697.1651376147 12.8081004195339
53596.2201834862 12.7002207289971
54495.2752293578 12.5950218475792
55394.3302752294 12.4923945533657
56293.3853211009 12.3922357545169
57192.4403669725 12.2944480538947
58091.495412844 12.1989393508954
58990.5504587156 12.1056224767877
59889.6055045872 12.0144148602748
60788.6605504587 11.9252382203638
61687.7155963303 11.8380182839457
62586.7706422018 11.75268452577
63485.8256880734 11.6691699287462
64384.880733945 11.5874107627189
65283.9357798165 11.5073463800585
66182.9908256881 11.4289190265767
67082.0458715596 11.3520736664278
67981.1009174312 11.2767578197889
68880.1559633028 11.2029214122316
69779.2110091743 11.1305166348032
70678.2660550459 11.0594978139275
71577.3211009174 10.9898212903233
72476.376146789 10.921445306209
73375.4311926606 10.8543299001327
74274.4862385321 10.788436808825
75173.5412844037 10.7237293755282
76072.5963302752 10.6601724643011
76971.6513761468 10.5977323798464
77870.7064220184 10.5363767924428
78769.7614678899 10.4760746676046
79668.8165137615 10.4167962001184
80567.871559633 10.35851275214
81466.9266055046 10.30119679506
82365.9816513761 10.2448218548679
83265.0366972477 10.1893624607708
84164.0917431193 10.134794096838
85063.1467889908 10.0810931564649
85962.2018348624 10.0282368994631
86861.2568807339 9.9762034115993
87760.3119266055 9.92497156641991
88659.3669724771 9.87452098921084
89558.4220183486 9.82483202295163
90457.4770642202 9.77588569613568
91356.5321100917 9.72766369233649
92255.5871559633 9.6801483214092
93154.6422018349 9.63332249222451
94053.6972477064 9.58716968683954
94952.752293578 9.54167393601711
95851.8073394495 9.49681979601074
96750.8623853211 9.45259232653916
97649.9174311927 9.40897706987856
98548.9724770642 9.36596003100641
99448.0275229358 9.32352765873485
100347.082568807 9.28166682777586
101246.137614679 9.2403648216843
102145.19266055 9.19960931662853
103044.247706422 9.15938836594159
103943.302752294 9.11969038540884
104842.357798165 9.08050413925109
105741.412844037 9.0418187267645
106640.467889908 9.00362356958144
107539.52293578 8.96590839951822
108438.577981651 8.92866324697818
109337.633027523 8.89187842988038
110236.688073394 8.85554454308583
111135.743119266 8.81965244829525
112034.798165138 8.78419326439354
112933.853211009 8.74915835821791
113832.908256881 8.71453933572778
114731.963302752 8.6803280335561
115631.018348624 8.64651651092255
116530.073394495 8.61309704189063
117429.128440367 8.58006210795147
118328.183486239 8.54740439091805
119227.23853211 8.51511676611475
120126.293577982 8.48319229584773
121025.348623853 8.45162422314268
121924.403669725 8.42040596573688
122823.458715596 8.3895311103137
123722.513761468 8.35899340696793
124621.568807339 8.32878676389103
125520.623853211 8.29890524226629
126419.678899083 8.26934305136382
127318.733944954 8.24009454382661
128217.788990826 8.21115421113846
129116.844036697 8.18251667926602
130015.899082569 8.15417670446666
130914.95412844 8.12612916925511
131814.009174312 8.09836907852154
132713.064220183 8.07089155579465
133612.119266055 8.04369183964318
134511.174311927 8.01676528020999
135410.229357798 7.99010733587289
136309.28440367 7.96371357002688
137208.339449541 7.93757964798237
138107.394495413 7.91170133397488
139006.449541284 7.88607448828106
139905.504587156 7.86069506443696
140804.559633028 7.83555910655405
141703.614678899 7.81066274672914
142602.669724771 7.78600220254416
143501.724770642 7.76157377465228
144400.779816514 7.73737384444685
145299.834862385 7.71339887180968
146198.889908257 7.68964539293578
147097.944954128 7.66611001823112
147997 7.64278943028092
148896.055045872 7.61968038188541
149795.110091743 7.59677969416057
150694.165137615 7.57408425470126
151593.220183486 7.55159101580439
152492.275229358 7.52929699274975
153391.330275229 7.50719926213639
154290.385321101 7.48529496027236
155189.440366972 7.46358128161581
156088.495412844 7.44205547726563
156987.550458716 7.42071485349964
157886.605504587 7.39955677035859
158785.660550459 7.37857864027443
159684.71559633 7.35777792674101
160583.770642202 7.33715214302583
161482.825688073 7.31669885092128
162381.880733945 7.29641565953395
163280.935779817 7.27630022411067
164179.990825688 7.25635024489992
165079.04587156 7.23656346604748
165978.100917431 7.2169376745249
166877.155963303 7.19747069908988
167776.211009174 7.17816040927726
168675.266055046 7.15900471441964
169574.321100917 7.14000156269666
170473.376146789 7.12114894021177
171372.431192661 7.10244487009579
172271.486238532 7.08388741163619
173170.541284404 7.06547465943126
174069.596330275 7.04720474256833
174968.651376147 7.02907582382531
175867.706422018 7.01108609889457
176766.76146789 6.99323379562875
177665.816513761 6.97551717330739
178564.871559633 6.95793452192408
179463.926605505 6.9404841614931
180362.981651376 6.92316444137523
181262.036697248 6.90597373962192
182161.091743119 6.88891046233725
183060.146788991 6.87197304305722
183959.201834862 6.85515994214572
184858.256880734 6.83846964620661
185757.311926606 6.82190066751157
186656.366972477 6.80545154344306
187555.422018349 6.78912083595204
188454.47706422 6.77290713102983
189353.532110092 6.75680903819392
190252.587155963 6.74082518998704
191151.642201835 6.72495424148928
192050.697247706 6.70919486984275
192949.752293578 6.69354577378844
193848.80733945 6.67800567321489
194747.862385321 6.66257330871843
195646.917431193 6.64724744117437
196545.972477064 6.63202685131918
197445.027522936 6.61691033934301
198344.082568807 6.60189672449244
199243.137614679 6.5869848446831
200142.19266055 6.57217355612185
201041.247706422 6.55746173293827
201940.302752294 6.54284826682523
202839.357798165 6.5283320666881
203738.412844037 6.51391205830267
204637.467889908 6.49958718398118
205536.52293578 6.48535640224652
206435.577981651 6.47121868751411
207334.633027523 6.45717302978152
208233.688073394 6.44321843432537
209132.743119266 6.42935392140541
210031.798165138 6.41557852597563
210930.853211009 6.4018912974021
211829.908256881 6.38829129918742
212728.963302752 6.3747776087016
213628.018348624 6.36134931691912
214527.073394495 6.34800552816212
215426.128440367 6.33474535984947
216325.183486239 6.32156794225156
217224.23853211 6.30847241825072
218123.293577982 6.29545794310701
219022.348623853 6.28252368422938
219921.403669725 6.26966882095193
220820.458715596 6.25689254431523
221719.513761468 6.24419405685243
222618.568807339 6.23157257238026
223517.623853211 6.21902731579453
224416.678899083 6.20655752287023
225315.733944954 6.19416244006598
226214.788990826 6.18184132433276
227113.844036697 6.16959344292684
228012.899082569 6.15741807322671
228911.95412844 6.14531450255404
229811.009174312 6.13328202799843
230710.064220183 6.12131995624598
231609.119266055 6.10942760341148
232508.174311927 6.09760429487419
233407.229357798 6.08584936511709
234306.28440367 6.07416215756957
235205.339449541 6.06254202445334
236104.394495413 6.05098832663169
237003.449541284 6.03950043346176
237902.504587156 6.02807772265002
238801.559633028 6.01671958011068
239700.614678899 6.00542539982697
240599.669724771 5.99419458371539
241498.724770642 5.98302654149265
242397.779816514 5.97192069054539
243296.834862385 5.96087645580246
244195.889908257 5.94989326960991
245094.944954128 5.93897057160843
245994 5.92810780861324
246893.055045872 5.91730443449642
247792.110091743 5.90655991007164
248691.165137615 5.89587370298105
249590.220183486 5.88524528758456
250489.275229358 5.87467414485119
251388.330275229 5.86415976225266
252287.385321101 5.85370163365898
253186.440366972 5.84329925923613
254085.495412844 5.83295214534573
254984.550458716 5.82265980444663
255883.605504587 5.81242175499844
256782.660550459 5.80223752136689
257681.71559633 5.79210663373104
258580.770642202 5.78202862799221
259479.825688073 5.77200304568472
260378.880733945 5.76202943388827
261277.935779817 5.75210734514197
262176.990825688 5.7422363373601
263076.04587156 5.73241597374929
263975.100917431 5.72264582272739
264874.155963303 5.7129254578438
265773.211009174 5.70325445770127
266672.266055046 5.69363240587918
267571.321100917 5.68405889085822
268470.376146789 5.67453350594649
269369.431192661 5.66505584920692
270268.486238532 5.65562552338602
271167.541284404 5.64624213584397
272066.596330275 5.63690529848594
272965.651376147 5.62761462769467
273864.706422018 5.61836974426427
274763.76146789 5.60917027333523
275662.816513761 5.60001584433056
276561.871559633 5.59090609089309
277460.926605505 5.58184065082389
278359.981651376 5.57281916602181
279259.036697248 5.563841282424
280158.091743119 5.55490664994764
281057.146788991 5.54601492243254
281956.201834862 5.53716575758479
282855.256880734 5.52835881692149
283754.311926606 5.5195937657163
284653.366972477 5.51087027294605
285552.422018349 5.50218801123822
286451.47706422 5.4935466568193
287350.532110092 5.48494588946416
288249.587155963 5.47638539244613
289148.642201835 5.46786485248804
290047.697247706 5.45938395971408
290946.752293578 5.45094240760245
291845.80733945 5.44253989293884
292744.862385321 5.43417611577067
293643.917431193 5.42585077936211
294542.972477064 5.41756359014991
295442.027522936 5.40931425769986
296341.082568807 5.40110249466408
297240.137614679 5.39292801673897
298139.19266055 5.38479054262384
299038.247706422 5.37668979398032
299937.302752294 5.36862549539228
300836.357798165 5.3605973743266
301735.412844037 5.35260516109439
302634.467889908 5.34464858881302
303533.52293578 5.33672739336863
304432.577981651 5.32884131337933
305331.633027523 5.320990090159
306230.688073394 5.3131734676816
307129.743119266 5.30539119254611
308028.798165138 5.29764301394208
308927.853211009 5.28992868361562
309826.908256881 5.28224795583601
310725.963302752 5.27460058736284
311625.018348624 5.26698633741364
312524.073394495 5.25940496763203
313423.128440367 5.2518562420564
314322.183486239 5.24433992708906
315221.23853211 5.23685579146586
316120.293577982 5.22940360622634
317019.348623853 5.22198314468427
317918.403669725 5.2145941823987
318817.458715596 5.20723649714547
319716.513761468 5.19990986888912
320615.568807339 5.19261407975524
321514.623853211 5.18534891400328
322413.678899083 5.17811415799976
323312.733944954 5.17090960019184
324211.788990826 5.1637350310814
325110.844036697 5.1565902431994
326009.899082569 5.14947503108072
326908.95412844 5.14238919123932
327808.009174312 5.13533252214381
328707.064220183 5.12830482419337
329606.119266055 5.12130589969401
330505.174311927 5.1143355528353
331404.229357798 5.10739358966723
332303.28440367 5.10047981807767
333202.339449541 5.09359404776996
334101.394495413 5.08673609024093
335000.449541284 5.07990575875924
335899.504587156 5.07310286834401
336798.559633028 5.06632723574379
337697.614678899 5.05957867941581
338596.669724771 5.05285701950557
339495.724770642 5.0461620778267
340394.779816514 5.03949367784111
341293.834862385 5.03285164463946
342192.889908257 5.02623580492186
343091.944954128 5.01964598697891
343991 5.01308202067296
344890.055045872 5.00654373741969
345789.110091743 5.00003097016986
346688.165137615 4.99354355339147
347587.220183486 4.98708132305203
348486.275229358 4.98064411660115
349385.330275229 4.97423177295338
350284.385321101 4.96784413247127
351183.440366972 4.96148103694868
352082.495412844 4.95514232959431
352981.550458716 4.94882785501552
353880.605504587 4.94253745920225
354779.660550459 4.93627098951133
355678.71559633 4.93002829465085
356577.770642202 4.92380922466486
357476.825688073 4.91761363091824
358375.880733945 4.91144136608177
359274.935779817 4.90529228411739
360173.990825688 4.89916624026375
361073.04587156 4.89306309102183
361972.100917431 4.88698269414085
362871.155963303 4.88092490860438
363770.211009174 4.87488959461652
364669.266055046 4.86887661358845
365568.321100917 4.86288582812496
366467.376146789 4.85691710201136
367366.431192661 4.85097030020042
368265.486238532 4.84504528879952
369164.541284404 4.83914193505803
370063.596330275 4.83326010735482
370962.651376147 4.82739967518588
371861.706422018 4.82156050915221
372760.76146789 4.81574248094781
373659.816513761 4.80994546334782
374558.871559633 4.80416933019686
375457.926605505 4.79841395639747
376356.981651376 4.79267921789875
377256.036697248 4.78696499168515
378155.091743119 4.78127115576532
379054.146788991 4.77559758916126
379953.201834862 4.76994417189745
380852.256880734 4.76431078499022
381751.311926606 4.75869731043726
382650.366972477 4.7531036312072
383549.422018349 4.74752963122936
384448.47706422 4.74197519538368
385347.532110092 4.73644020949067
386246.587155963 4.73092456030163
387145.642201835 4.72542813548882
388044.697247706 4.71995082363595
388943.752293578 4.71449251422862
389842.80733945 4.709053097645
390741.862385321 4.70363246514657
391640.917431193 4.69823050886897
392539.972477064 4.69284712181301
393439.027522936 4.68748219783577
394338.082568807 4.6821356316418
395237.137614679 4.67680731877442
396136.19266055 4.67149715560719
397035.247706422 4.66620503933542
397934.302752294 4.66093086796782
398833.357798165 4.65567454031822
399732.412844037 4.65043595599745
400631.467889908 4.64521501540528
401530.52293578 4.64001161972246
402429.577981651 4.63482567090284
403328.633027523 4.62965707166566
404227.688073394 4.62450572548785
405126.743119266 4.61937153659646
406025.798165138 4.61425440996121
406924.853211009 4.60915425128708
407823.908256881 4.60407096700699
408722.963302752 4.59900446427464
409622.018348624 4.59395465095735
410521.073394495 4.58892143562905
411420.128440367 4.58390472756329
412319.183486239 4.57890443672642
413218.23853211 4.57392047377075
414117.293577982 4.5689527500279
415016.348623853 4.56400117750213
415915.403669725 4.55906566886382
416814.458715596 4.55414613744297
417713.513761468 4.54924249722286
418612.568807339 4.54435466283369
419511.623853211 4.53948254954633
420410.678899083 4.53462607326619
421309.733944954 4.52978515052711
422208.788990826 4.52495969848533
423107.844036697 4.5201496349135
424006.899082569 4.51535487819487
424905.95412844 4.51057534731743
425805.009174312 4.50581096186813
426704.064220183 4.50106164202727
427603.119266055 4.49632730856283
428502.174311927 4.49160788282493
429401.229357798 4.48690328674035
430300.28440367 4.48221344280711
431199.339449541 4.47753827408908
432098.394495413 4.47287770421071
432997.449541284 4.46823165735178
433896.504587156 4.46360005824222
434795.559633028 4.45898283215697
435694.614678899 4.45437990491094
436593.669724771 4.44979120285399
437492.724770642 4.445216652866
438391.779816514 4.44065618235195
439290.834862385 4.4361097192371
440189.889908257 4.43157719196219
441088.944954128 4.42705852947872
441988 4.42255366124428
442887.055045872 4.41806251721791
443786.110091743 4.41358502785553
444685.165137615 4.40912112410542
445584.220183486 4.40467073740376
446483.275229358 4.40023379967016
447382.330275229 4.39581024330336
448281.385321101 4.39140000117682
449180.440366972 4.38700300663452
450079.495412844 4.38261919348667
450978.550458716 4.37824849600557
451877.605504587 4.37389084892143
452776.660550459 4.36954618741831
453675.71559633 4.36521444713003
454574.770642202 4.36089556413623
455473.825688073 4.35658947495833
456372.880733945 4.35229611655569
457271.935779817 4.34801542632166
458170.990825688 4.34374734207981
459070.04587156 4.33949180208008
459969.100917431 4.33524874499506
460868.155963303 4.3310181099163
461767.211009174 4.32679983635058
462666.266055046 4.32259386421632
463565.321100917 4.31840013383997
464464.376146789 4.31421858595246
465363.431192661 4.31004916168568
466262.486238532 4.30589180256899
467161.541284404 4.30174645052579
468060.596330275 4.29761304787012
468959.651376147 4.29349153730326
469858.706422018 4.2893818619104
470757.76146789 4.28528396515738
471656.816513761 4.28119779088736
472555.871559633 4.27712328331764
473454.926605505 4.27306038703644
474353.981651376 4.26900904699972
475253.036697248 4.26496920852807
476152.091743119 4.26094081730363
477051.146788991 4.25692381936696
477950.201834862 4.25291816111406
478849.256880734 4.24892378929335
479748.311926606 4.24494065100268
480647.366972477 4.24096869368642
481546.422018349 4.23700786513252
482445.47706422 4.23305811346962
483344.532110092 4.22911938716423
484243.587155963 4.22519163501789
485142.642201835 4.22127480616437
486041.697247706 4.2173688500669
486940.752293578 4.21347371651545
487839.80733945 4.20958935562399
488738.862385321 4.20571571782785
489637.917431193 4.201852753881
490536.972477064 4.1980004148535
491436.027522936 4.19415865212882
492335.082568807 4.19032741740132
493234.137614679 4.18650666267367
494133.19266055 4.18269634025433
495032.247706422 4.17889640275504
495931.302752294 4.17510680308839
496830.357798165 4.17132749446529
497729.412844037 4.16755843039263
498628.467889908 4.1637995646708
499527.52293578 4.16005085139138
500426.577981651 4.15631224493473
501325.633027523 4.1525836999677
502224.688073394 4.14886517144129
503123.743119266 4.14515661458837
504022.798165138 4.14145798492144
504921.853211009 4.13776923823037
505820.908256881 4.13409033058016
506719.963302752 4.1304212183088
507619.018348624 4.12676185802502
508518.073394495 4.1231122066062
509417.128440367 4.11947222119619
510316.183486239 4.11584185920324
511215.23853211 4.11222107829784
512114.293577982 4.10860983641074
513013.348623853 4.1050080917308
513912.403669725 4.10141580270302
514811.458715596 4.09783292802652
515710.513761468 4.09425942665252
516609.568807339 4.09069525778237
517508.623853211 4.08714038086563
518407.678899083 4.08359475559809
519306.733944954 4.08005834191985
520205.788990826 4.07653110001347
521104.844036697 4.07301299030202
522003.899082569 4.06950397344725
522902.95412844 4.06600401034777
523802.009174312 4.06251306213714
524701.064220184 4.05903109018216
525600.119266055 4.05555805608097
526499.174311927 4.05209392166136
527398.229357798 4.04863864897895
528297.28440367 4.04519220031547
529196.339449541 4.04175453817703
530095.394495413 4.03832562529239
530994.449541284 4.03490542461127
531893.504587156 4.0314938993027
532792.559633028 4.0280910127533
533691.614678899 4.02469672856567
534590.669724771 4.02131101055674
535489.724770642 4.01793382275615
536388.779816514 4.01456512940463
537287.834862385 4.01120489495247
538186.889908257 4.00785308405786
539085.944954128 4.00450966158538
539985 4.00117459260445
540884.055045872 3.99784784238777
541783.110091743 3.99452937640986
542682.165137615 3.99121916034548
543581.220183486 3.98791716006819
544480.275229358 3.98462334164884
545379.330275229 3.98133767135415
546278.385321101 3.97806011564522
547177.440366972 3.97479064117609
548076.495412844 3.97152921479236
548975.550458716 3.96827580352971
549874.605504587 3.96503037461256
550773.660550459 3.96179289545266
551672.71559633 3.95856333364772
552571.770642202 3.95534165698002
553470.825688073 3.95212783341511
554369.880733945 3.94892183110044
555268.935779816 3.94572361836405
556167.990825688 3.94253316371321
557067.04587156 3.9393504358332
557966.100917431 3.93617540358594
558865.155963303 3.93300803600877
559764.211009174 3.92984830231313
560663.266055046 3.92669617188334
561562.321100917 3.92355161427535
562461.376146789 3.92041459921549
563360.43119266 3.91728509659924
564259.486238532 3.91416307649006
565158.541284404 3.91104850911814
566057.596330275 3.90794136487922
566956.651376147 3.90484161433342
567855.706422018 3.90174922820407
568754.76146789 3.89866417737651
569653.816513761 3.89558643289701
570552.871559633 3.89251596597157
571451.926605505 3.88945274796479
572350.981651376 3.88639675039878
573250.036697248 3.88334794495205
574149.091743119 3.88030630345835
575048.146788991 3.87727179790564
575947.201834862 3.874244400435
576846.256880734 3.87122408333952
577745.311926606 3.86821081906324
578644.366972477 3.86520458020014
579543.422018349 3.86220533949305
580442.47706422 3.85921306983261
581341.532110092 3.85622774425627
582240.587155963 3.85324933594725
583139.642201835 3.85027781823354
584038.697247706 3.84731316458688
584937.752293578 3.84435534862177
585836.80733945 3.8414043440945
586735.862385321 3.83846012490216
587634.917431193 3.83552266508166
588533.972477064 3.83259193880878
589433.027522936 3.82966792039723
590332.082568807 3.82675058429767
591231.137614679 3.82383990509681
592130.19266055 3.82093585751645
593029.247706422 3.81803841641259
593928.302752294 3.81514755677446
594827.357798165 3.81226325372368
595726.412844037 3.80938548251332
596625.467889908 3.80651421852702
597524.52293578 3.80364943727811
598423.577981651 3.8007911144087
599322.633027523 3.79793922568888
600221.688073394 3.79509374701577
601120.743119266 3.79225465441274
602019.798165138 3.78942192402853
602918.853211009 3.78659553213637
603817.908256881 3.78377545513324
604716.963302752 3.78096166953895
605616.018348624 3.77815415199535
606515.073394495 3.77535287926555
607414.128440367 3.77255782823306
608313.183486238 3.76976897590102
609212.23853211 3.7669862993914
610111.293577982 3.76420977594419
611010.348623853 3.76143938291666
611909.403669725 3.75867509778256
612808.458715596 3.75591689813132
613707.513761468 3.75316476166736
614606.568807339 3.75041866620928
615505.623853211 3.7476785896891
616404.678899083 3.74494451015155
617303.733944954 3.74221640575333
618202.788990826 3.73949425476236
619101.844036697 3.73677803555703
620000.899082569 3.73406772662554
620899.95412844 3.73136330656513
621799.009174312 3.7286647540814
622698.064220184 3.7259720479876
623597.119266055 3.72328516720392
624496.174311927 3.72060409075679
625395.229357798 3.71792879777825
626294.28440367 3.71525926750517
627193.339449541 3.71259547927868
628092.394495413 3.7099374125434
628991.449541284 3.70728504684686
629890.504587156 3.70463836183877
630789.559633028 3.70199733727042
631688.614678899 3.69936195299398
632587.669724771 3.69673218896188
633486.724770642 3.69410802522618
634385.779816514 3.69148944193791
635284.834862385 3.68887641934645
636183.889908257 3.68626893779893
637082.944954128 3.68366697773954
637982 3.681070519709
638881.055045872 3.67847954434387
639780.110091743 3.67589403237602
640679.165137615 3.67331396463195
641578.220183486 3.67073932203227
642477.275229358 3.66817008559103
643376.330275229 3.6656062364152
644275.385321101 3.66304775570404
645174.440366972 3.66049462474856
646073.495412844 3.65794682493089
646972.550458716 3.65540433772377
647871.605504587 3.65286714468995
648770.660550459 3.65033522748164
649669.71559633 3.64780856783994
650568.770642202 3.64528714759431
651467.825688073 3.64277094866198
652366.880733945 3.64025995304747
653265.935779816 3.63775414284198
654164.990825688 3.6352535002229
655064.04587156 3.63275800745325
655963.100917431 3.63026764688119
656862.155963303 3.62778240093945
657761.211009174 3.62530225214483
658660.266055046 3.62282718309769
659559.321100917 3.62035717648142
660458.376146789 3.61789221506196
661357.431192661 3.61543228168726
662256.486238532 3.6129773592868
663155.541284404 3.61052743087109
664054.596330275 3.60808247953117
664953.651376147 3.60564248843812
665852.706422018 3.60320744084259
666751.76146789 3.60077732007429
667650.816513761 3.59835210954154
668549.871559633 3.59593179273077
669448.926605505 3.59351635320605
670347.981651376 3.59110577460864
671247.036697248 3.5887000406565
672146.091743119 3.58629913514386
673045.146788991 3.58390304194074
673944.201834862 3.58151174499246
674843.256880734 3.57912522831928
675742.311926606 3.57674347601586
676641.366972477 3.57436647225087
677540.422018349 3.57199420126651
678439.47706422 3.56962664737811
679338.532110092 3.56726379497367
680237.587155963 3.56490562851343
681136.642201835 3.56255213252945
682035.697247706 3.56020329162517
682934.752293578 3.55785909047499
683833.80733945 3.55551951382387
684732.862385321 3.5531845464869
685631.917431193 3.55085417334885
686530.972477064 3.54852837936384
687430.027522936 3.54620714955485
688329.082568807 3.54389046901336
689228.137614679 3.54157832289894
690127.19266055 3.53927069643884
691026.247706422 3.53696757492763
691925.302752294 3.53466894372674
692824.357798165 3.53237478826412
693723.412844037 3.53008509403386
694622.467889908 3.52779984659576
695521.52293578 3.52551903157498
696420.577981651 3.52324263466165
697319.633027523 3.52097064161049
698218.688073394 3.51870303824047
699117.743119266 3.51643981043436
700016.798165138 3.51418094413845
700915.853211009 3.51192642536213
701814.908256881 3.50967624017753
702713.963302752 3.50743037471918
703613.018348624 3.50518881518363
704512.073394495 3.50295154782911
705411.128440367 3.50071855897517
706310.183486238 3.49848983500232
707209.23853211 3.49626536235169
708108.293577982 3.49404512752468
709007.348623853 3.49182911708263
709906.403669725 3.48961731764645
710805.458715596 3.48740971589632
711704.513761468 3.48520629857129
712603.568807339 3.48300705246904
713502.623853211 3.48081196444544
714401.678899083 3.47862102141432
715300.733944954 3.47643421034705
716199.788990826 3.47425151827231
717098.844036697 3.47207293227567
717997.899082569 3.46989843949935
718896.95412844 3.46772802714185
719796.009174312 3.46556168245766
720695.064220184 3.46339939275693
721594.119266055 3.46124114540518
722493.174311927 3.45908692782294
723392.229357798 3.45693672748552
724291.28440367 3.45479053192263
725190.339449541 3.45264832871811
726089.394495413 3.45051010550965
726988.449541284 3.44837584998843
727887.504587156 3.44624554989888
728786.559633028 3.44411919303837
729685.614678899 3.44199676725687
730584.669724771 3.43987826045675
731483.724770642 3.4377636605924
732382.779816514 3.43565295567
733281.834862385 3.43354613374719
734180.889908257 3.43144318293283
735079.944954128 3.42934409138671
735979 3.42724884731922
736878.055045872 3.42515743899116
737777.110091743 3.42306985471336
738676.165137615 3.42098608284651
739575.220183486 3.41890611180081
740474.275229358 3.41682993003573
741373.330275229 3.41475752605974
742272.385321101 3.41268888843003
743171.440366972 3.41062400575228
744070.495412844 3.40856286668034
744969.550458716 3.40650545991604
745868.605504587 3.40445177420884
746767.660550459 3.40240179835566
747666.71559633 3.40035552120058
748565.770642202 3.39831293163456
749464.825688073 3.39627401859525
750363.880733945 3.39423877106668
751262.935779816 3.39220717807906
752161.990825688 3.39017922870849
753061.04587156 3.38815491207673
753960.100917431 3.38613421735095
754859.155963303 3.3841171337435
755758.211009174 3.38210365051166
756657.266055046 3.38009375695739
757556.321100917 3.37808744242711
758455.376146789 3.37608469631145
759354.431192661 3.37408550804501
760253.486238532 3.37208986710614
761152.541284404 3.37009776301669
762051.596330275 3.36810918534182
762950.651376147 3.3661241236897
763849.706422018 3.36414256771135
764748.76146789 3.36216450710037
765647.816513761 3.36018993159273
766546.871559633 3.35821883096657
767445.926605505 3.35625119504193
768344.981651376 3.35428701368055
769244.036697248 3.35232627678567
770143.091743119 3.35036897430179
771042.146788991 3.34841509621445
771941.201834862 3.34646463255006
772840.256880734 3.34451757337559
773739.311926606 3.34257390879847
774638.366972477 3.34063362896631
775537.422018349 3.3386967240667
776436.47706422 3.33676318432701
777335.532110092 3.33483300001419
778234.587155963 3.33290616143456
779133.642201835 3.33098265893357
780032.697247706 3.32906248289567
780931.752293578 3.32714562374404
781830.80733945 3.32523207194043
782729.862385321 3.32332181798493
783628.917431193 3.32141485241579
784527.972477064 3.31951116580924
785427.027522936 3.31761074877927
786326.082568807 3.31571359197741
787225.137614679 3.31381968609262
788124.19266055 3.31192902185101
789023.247706422 3.31004159001569
789922.302752294 3.30815738138659
790821.357798165 3.30627638680025
791720.412844037 3.30439859712963
792619.467889908 3.30252400328395
793518.52293578 3.30065259620849
794417.577981651 3.29878436688439
795316.633027523 3.29691930632849
796215.688073394 3.29505740559316
797114.743119266 3.29319865576607
798013.798165138 3.29134304797008
798912.853211009 3.28949057336299
799811.908256881 3.28764122313741
800710.963302752 3.28579498852058
801610.018348624 3.28395186077418
802509.073394495 3.28211183119416
803408.128440367 3.28027489111057
804307.183486238 3.27844103188741
805206.23853211 3.2766102449224
806105.293577982 3.27478252164688
807004.348623853 3.2729578535256
807903.403669725 3.27113623205656
808802.458715596 3.26931764877086
809701.513761468 3.2675020952325
810600.568807339 3.26568956303826
811499.623853211 3.26388004381749
812398.678899083 3.26207352923199
813297.733944954 3.26027001097583
814196.788990826 3.25846948077517
815095.844036697 3.25667193038814
815994.899082569 3.25487735160466
816893.95412844 3.25308573624627
817793.009174312 3.251297076166
818692.064220184 3.2495113632482
819591.119266055 3.24772858940838
820490.174311927 3.24594874659307
821389.229357798 3.24417182677967
822288.28440367 3.24239782197627
823187.339449541 3.24062672422153
824086.394495413 3.23885852558451
824985.449541284 3.23709321816455
825884.504587156 3.23533079409106
826783.559633028 3.23357124552346
827682.614678899 3.23181456465095
828581.669724771 3.23006074369241
829480.724770642 3.22830977489627
830379.779816514 3.22656165054031
831278.834862385 3.22481636293156
832177.889908257 3.22307390440616
833076.944954128 3.22133426732919
833976 3.21959744409456
834875.055045872 3.21786342712483
835774.110091743 3.21613220887112
836673.165137615 3.21440378181294
837572.220183486 3.21267813845807
838471.275229358 3.2109552713424
839370.330275229 3.20923517302983
840269.385321101 3.20751783611208
841168.440366972 3.20580325320864
842067.495412844 3.20409141696654
842966.550458716 3.20238232006029
843865.605504587 3.20067595519173
844764.660550459 3.19897231508986
845663.71559633 3.19727139251078
846562.770642202 3.19557318023751
847461.825688073 3.19387767107986
848360.880733945 3.19218485787433
849259.935779816 3.19049473348396
850158.990825688 3.18880729079824
851058.04587156 3.18712252273292
851957.100917431 3.18544042222994
852856.155963303 3.18376098225729
853755.211009174 3.18208419580888
854654.266055046 3.18041005590444
855553.321100917 3.17873855558934
856452.376146789 3.17706968793456
857351.431192661 3.17540344603647
858250.486238532 3.17373982301678
859149.541284404 3.17207881202241
860048.596330275 3.17042040622534
860947.651376147 3.16876459882252
861846.706422018 3.16711138303576
862745.76146789 3.16546075211156
863644.816513761 3.16381269932107
864543.871559633 3.16216721795993
865442.926605505 3.16052430134815
866341.981651376 3.15888394283002
867241.036697248 3.15724613577398
868140.091743119 3.15561087357251
869039.146788991 3.15397814964204
869938.201834862 3.15234795742279
870837.256880734 3.15072029037873
871736.311926606 3.14909514199738
872635.366972477 3.14747250578979
873534.422018349 3.14585237529037
874433.47706422 3.1442347440568
875332.532110092 3.14261960566996
876231.587155963 3.14100695373374
877130.642201835 3.139396781875
878029.697247706 3.13778908374347
878928.752293578 3.13618385301158
879827.80733945 3.13458108337443
880726.862385321 3.13298076854964
881625.917431193 3.13138290227724
882524.972477064 3.12978747831962
883424.027522936 3.12819449046137
884323.082568807 3.12660393250921
885222.137614679 3.12501579829189
886121.19266055 3.12343008166005
887020.247706422 3.12184677648618
887919.302752294 3.12026587666449
888818.357798165 3.11868737611078
889717.412844037 3.11711126876242
890616.467889908 3.11553754857818
891515.52293578 3.11396620953814
892414.577981651 3.11239724564365
893313.633027523 3.11083065091718
894212.688073394 3.10926641940223
895111.743119266 3.10770454516325
896010.798165138 3.10614502228555
896909.853211009 3.10458784487519
897808.908256881 3.10303300705888
898707.963302752 3.10148050298393
899607.018348624 3.09993032681809
900506.073394495 3.09838247274953
901405.128440367 3.09683693498669
902304.183486238 3.09529370775821
903203.23853211 3.09375278531287
904102.293577982 3.09221416191943
905001.348623853 3.09067783186663
905900.403669725 3.08914378946301
906799.458715596 3.0876120290369
907698.513761468 3.08608254493626
908597.568807339 3.08455533152867
909496.623853211 3.08303038320118
910395.678899083 3.08150769436023
911294.733944954 3.07998725943161
912193.788990826 3.07846907286033
913092.844036697 3.07695312911055
913991.899082569 3.07543942266548
914890.95412844 3.07392794802733
915790.009174312 3.0724186997172
916689.064220184 3.07091167227498
917588.119266055 3.06940686025933
918487.174311927 3.06790425824752
919386.229357798 3.06640386083541
920285.28440367 3.06490566263731
921184.339449541 3.06340965828597
922083.394495413 3.06191584243243
922982.449541284 3.060424209746
923881.504587156 3.05893475491411
924780.559633028 3.05744747264232
925679.614678899 3.05596235765415
926578.669724771 3.05447940469106
927477.724770642 3.05299860851237
928376.779816514 3.05151996389514
929275.834862385 3.05004346563413
930174.889908257 3.04856910854173
931073.944954128 3.04709688744784
931973 3.04562679719984
932872.055045872 3.04415883266248
933771.110091743 3.04269298871784
934670.165137615 3.04122926026521
935569.220183486 3.03976764222105
936468.275229358 3.03830812951891
937367.330275229 3.03685071710936
938266.385321101 3.03539539995987
939165.440366972 3.03394217305483
940064.495412844 3.03249103139538
940963.550458716 3.0310419699994
941862.605504587 3.02959498390142
942761.660550459 3.02815006815253
943660.71559633 3.02670721782036
944559.770642202 3.02526642798893
945458.825688073 3.02382769375866
946357.880733945 3.02239101024626
947256.935779816 3.02095637258466
948155.990825688 3.01952377592294
949055.04587156 3.01809321542628
949954.100917431 3.01666468627587
950853.155963303 3.01523818366886
951752.211009174 3.01381370281827
952651.266055046 3.01239123895295
953550.321100917 3.01097078731749
954449.376146789 3.00955234317216
955348.431192661 3.00813590179285
956247.486238532 3.006721458471
957146.541284404 3.00530900851352
958045.596330275 3.00389854724276
958944.651376147 3.00249006999641
959843.706422018 3.00108357212745
960742.76146789 2.99967904900408
961641.816513761 2.99827649600967
962540.871559633 2.99687590854267
963439.926605505 2.99547728201658
964338.981651376 2.99408061185986
965238.036697248 2.99268589351588
966137.091743119 2.99129312244285
967036.146788991 2.98990229411376
967935.201834862 2.98851340401633
968834.256880734 2.98712644765294
969733.311926606 2.98574142054056
970632.366972477 2.98435831821069
971531.422018349 2.98297713620933
972430.47706422 2.98159787009686
973329.532110092 2.98022051544806
974228.587155963 2.97884506785197
975127.642201835 2.97747152291189
976026.697247706 2.97609987624528
976925.752293578 2.97473012348374
977824.80733945 2.97336226027291
978723.862385321 2.97199628227245
979622.917431193 2.97063218515595
980521.972477064 2.96926996461091
981421.027522936 2.96790961633863
982320.082568807 2.9665511360542
983219.137614679 2.96519451948644
984118.19266055 2.9638397623778
985017.247706422 2.96248686048436
985916.302752294 2.96113580957573
986815.357798165 2.95978660543502
987714.412844037 2.95843924385878
988613.467889908 2.95709372065695
989512.52293578 2.95575003165277
990411.577981651 2.95440817268279
991310.633027523 2.95306813959674
992209.688073394 2.95172992825755
993108.743119266 2.95039353454124
994007.798165138 2.9490589543369
994906.853211009 2.94772618354661
995805.908256881 2.94639521808542
996704.963302752 2.94506605388127
997604.018348624 2.94373868687495
998503.073394495 2.94241311302003
999402.128440367 2.94108932828285
1000301.18348624 2.93976732864243
1001200.23853211 2.93844711009042
1002099.29357798 2.93712866863108
1002998.34862385 2.93581200028118
1003897.40366972 2.93449710107001
1004796.4587156 2.93318396703927
1005695.51376147 2.93187259424308
1006594.56880734 2.93056297874786
1007493.62385321 2.92925511663234
1008392.67889908 2.92794900398749
1009291.73394495 2.92664463691647
1010190.78899083 2.92534201153457
1011089.8440367 2.92404112396919
1011988.89908257 2.92274197035975
1012887.95412844 2.92144454685769
1013787.00917431 2.92014884962638
1014686.06422018 2.91885487484111
1015585.11926606 2.917562618689
1016484.17431193 2.916272077369
1017383.2293578 2.9149832470918
1018282.28440367 2.91369612407981
1019181.33944954 2.9124107045671
1020080.39449541 2.91112698479938
1020979.44954128 2.9098449610339
1021878.50458716 2.90856462953947
1022777.55963303 2.90728598659635
1023676.6146789 2.90600902849628
1024575.66972477 2.90473375154234
1025474.72477064 2.903460152049
1026373.77981651 2.90218822634201
1027272.83486239 2.90091797075838
1028171.88990826 2.89964938164633
1029070.94495413 2.89838245536525
1029970 2.89711718828567
1030869.05504587 2.89585357678918
1031768.11009174 2.89459161726843
1032667.16513761 2.89333130612703
1033566.22018349 2.89207263977958
1034465.27522936 2.89081561465157
1035364.33027523 2.88956022717935
1036263.3853211 2.88830647381011
1037162.44036697 2.8870543510018
1038061.49541284 2.88580385522314
1038960.55045872 2.88455498295352
1039859.60550459 2.883307730683
1040758.66055046 2.88206209491224
1041657.71559633 2.88081807215249
1042556.7706422 2.87957565892553
1043455.82568807 2.87833485176363
1044354.88073394 2.87709564720949
1045253.93577982 2.87585804181625
1046152.99082569 2.87462203214741
1047052.04587156 2.87338761477679
1047951.10091743 2.87215478628852
1048850.1559633 2.87092354327695
1049749.21100917 2.86969388234668
1050648.26605505 2.86846580011244
1051547.32110092 2.86723929319913
1052446.37614679 2.86601435824171
1053345.43119266 2.86479099188523
1054244.48623853 2.86356919078471
1055143.5412844 2.8623489516052
1056042.59633028 2.86113027102165
1056941.65137615 2.85991314571893
1057840.70642202 2.85869757239177
1058739.76146789 2.85748354774471
1059638.81651376 2.85627106849211
1060537.87155963 2.85506013135805
1061436.9266055 2.85385073307635
1062335.98165138 2.85264287039048
1063235.03669725 2.85143654005357
1064134.09174312 2.85023173882834
1065033.14678899 2.8490284634871
1065932.20183486 2.84782671081165
1066831.25688073 2.84662647759333
1067730.31192661 2.8454277606329
1068629.36697248 2.84423055674057
1069528.42201835 2.84303486273592
1070427.47706422 2.84184067544788
1071326.53211009 2.84064799171471
1072225.58715596 2.83945680838395
1073124.64220183 2.83826712231236
1074023.69724771 2.83707893036595
1074922.75229358 2.83589222941987
1075821.80733945 2.83470701635844
1076720.86238532 2.83352328807508
1077619.91743119 2.83234104147226
1078518.97247706 2.83116027346153
1079418.02752294 2.8299809809634
1080317.08256881 2.8288031609074
1081216.13761468 2.82762681023195
1082115.19266055 2.82645192588441
1083014.24770642 2.82527850482101
1083913.30275229 2.82410654400678
1084812.35779817 2.82293604041561
1085711.41284404 2.82176699103011
1086610.46788991 2.82059939284167
1087509.52293578 2.81943324285037
1088408.57798165 2.81826853806496
1089307.63302752 2.81710527550285
1090206.68807339 2.81594345219004
1091105.74311927 2.81478306516113
1092004.79816514 2.81362411145924
1092903.85321101 2.81246658813602
1093802.90825688 2.81131049225162
1094701.96330275 2.81015582087462
1095601.01834862 2.80900257108202
1096500.0733945 2.80785073995922
1097399.12844037 2.80670032459999
1098298.18348624 2.80555132210639
1099197.23853211 2.80440372958882
1100096.29357798 2.80325754416593
1100995.34862385 2.8021127629646
1101894.40366972 2.80096938311992
1102793.4587156 2.79982740177517
1103692.51376147 2.79868681608175
1104591.56880734 2.7975476231992
1105490.62385321 2.79640982029515
1106389.67889908 2.79527340454525
1107288.73394495 2.79413837313323
1108187.78899083 2.79300472325078
1109086.8440367 2.79187245209756
1109985.89908257 2.7907415568812
1110884.95412844 2.78961203481722
1111784.00917431 2.78848388312902
1112683.06422018 2.78735709904786
1113582.11926606 2.78623167981283
1114481.17431193 2.78510762267081
1115380.2293578 2.78398492487644
1116279.28440367 2.78286358369213
1117178.33944954 2.78174359638796
1118077.39449541 2.78062496024174
1118976.44954128 2.7795076725389
1119875.50458716 2.77839173057252
1120774.55963303 2.77727713164327
1121673.6146789 2.7761638730594
1122572.66972477 2.77505195213671
1123471.72477064 2.77394136619851
1124370.77981651 2.77283211257561
1125269.83486239 2.77172418860628
1126168.88990826 2.77061759163625
1127067.94495413 2.76951231901862
1127967 2.76840836811391
};
\addplot [line width=0pt, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=white}, only marks, forget plot]
table {%
100000 9.29776039920367
200000 6.57450942812466
300000 5.36806446934088
400000 4.64888019960183
500000 4.158084858225
600000 3.7957947881175
700000 3.51422310945108
800000 3.28725471406233
900000 3.09925346640122
1000000 2.94021
1100000 2.80338023952578
};
\draw (axis cs:210000,2.68403223467044) node[
  scale=0.65,
  text=crimson2143940,
  rotate=0.0
]{$\mathbf{b_{\max}}$};
\end{axis}

\end{tikzpicture}


==> Figures/paytobias_gas_measurements.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Tail slots}},
xmajorgrids,
xmin=0.55, xmax=32.45,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={\textbf{Gas}},
ymajorgrids,
ymin=-18741.85, ymax=1294258.85,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000,1400000},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
}
]
\addplot [line width=2pt, blue]
table {%
2 40940
3 81817
4 122698
5 163586
6 204482
7 245389
8 286306
9 327237
10 368186
11 409148
12 450131
13 491137
14 532159
15 573208
16 614279
17 655383
18 696509
19 737673
20 778861
21 820088
22 861347
23 902650
24 943981
25 985365
26 1026782
27 1068249
28 1109751
29 1151310
30 1192912
31 1234577
};
\addlegendentry{takeBribe()}
\addplot [line width=2pt, green, dashed]
table {%
2 161972
3 161972
4 161972
5 161972
6 161972
7 161972
8 161972
9 161972
10 161972
11 161972
12 161972
13 161972
14 161972
15 161972
16 161972
17 161972
18 161972
19 161972
20 161972
21 161972
22 161972
23 161972
24 161972
25 161972
26 161972
27 161972
28 161972
29 161972
30 161972
31 161972
};
\addlegendentry{offerBribe()}
\end{axis}

\end{tikzpicture}


==> Figures/paytoexit_attack_duration.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={0,25,50,75,100,125,150,175,200,225},yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
},ylabel={Attack duration (hours)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=219.383958333333,
point meta min=2.21604166666667,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \alpha\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
x tick label style={rotate=45},
y grid style={darkgray176},
ylabel={\(\displaystyle \alpha^*\)},
ymin=0, ymax=100,
ytick style={color=black},
ytick={0,9,19,29,39,49,59,69,79,89,99},
yticklabels={0.01,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=100, ymin=0, ymax=100] {pedro-000.png};
\draw (axis cs:5.5,15.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 132 h};
\draw (axis cs:5.5,25.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 166 h};
\draw (axis cs:15.5,25.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 83 h};
\draw (axis cs:5.5,35.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 181 h};
\draw (axis cs:15.5,35.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 121 h};
\draw (axis cs:25.5,35.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 60 h};
\draw (axis cs:5.5,45.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 190 h};
\draw (axis cs:15.5,45.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 143 h};
\draw (axis cs:25.5,45.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 95 h};
\draw (axis cs:35.5,45.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 48 h};
\draw (axis cs:5.5,55.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 196 h};
\draw (axis cs:15.5,55.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 157 h};
\draw (axis cs:25.5,55.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 118 h};
\draw (axis cs:35.5,55.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 79 h};
\draw (axis cs:45.5,55.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 39 h};
\draw (axis cs:5.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 200 h};
\draw (axis cs:15.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 167 h};
\draw (axis cs:25.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 134 h};
\draw (axis cs:35.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 100 h};
\draw (axis cs:45.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 67 h};
\draw (axis cs:55.5,65.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 33 h};
\draw (axis cs:5.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 203 h};
\draw (axis cs:15.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 174 h};
\draw (axis cs:25.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 145 h};
\draw (axis cs:35.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 116 h};
\draw (axis cs:45.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 87 h};
\draw (axis cs:55.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 58 h};
\draw (axis cs:65.5,75.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 29 h};
\draw (axis cs:5.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 206 h};
\draw (axis cs:15.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 180 h};
\draw (axis cs:25.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 154 h};
\draw (axis cs:35.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 129 h};
\draw (axis cs:45.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 103 h};
\draw (axis cs:55.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 77 h};
\draw (axis cs:65.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 51 h};
\draw (axis cs:75.5,85.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 26 h};
\draw (axis cs:5.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 208 h};
\draw (axis cs:15.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 185 h};
\draw (axis cs:25.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 162 h};
\draw (axis cs:35.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 138 h};
\draw (axis cs:45.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 115 h};
\draw (axis cs:55.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 92 h};
\draw (axis cs:65.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 69 h};
\draw (axis cs:75.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 46 h};
\draw (axis cs:85.5,95.5) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{\bfseries 23 h};
\end{axis}

\end{tikzpicture}

